Randomized Principal Component Ensembles for High-Dimensional Calibration

Calibration is a widely used method in survey sampling to adjust weights so that estimated totals of some chosen calibration variables match known population totals or totals obtained from other sources. When a large number of auxiliary variables are included as calibration variables, the variance of the total estimator can increase, and the calibration weights can become highly dispersed. To address these issues, we propose an ensemble method based on a principal component decomposition of the auxiliary variables. We repeatedly select sets of principal components without replacement and with unequal selection probabilities. Calibration is performed on each selected set of principal components, and the resulting weights are aggregated to obtain a final set of weights. With our proposed method, it is possible to calibrate exactly for some of the main auxiliary variables, while relaxing the calibration constraints for the remaining variables. It yields a total estimator whose variance does not explode when new auxiliary variables are added while producing weights with low dispersion. Finally, our proposed method allows us to obtain a single weighting system that can be applied to several variables of interest of a survey. An estimator of the variance of the total estimator is also proposed. We evaluate the proposed total estimator and its variance estimator using a simulation study on real survey data from the Swiss Survey on Income and Living Conditions and on synthetic data. The results show that the proposed solution significantly reduces the weight variability and the variance of the total estimator compared with competing total estimators for some variables of interest.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 17.96, 17.96) rectangle (355.85,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 17.96, 17.96) rectangle (355.85,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96, 53.29) --
	(355.85, 53.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96,106.36) --
	(355.85,106.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96,159.43) --
	(355.85,159.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.71, 17.96) --
	( 71.71,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (148.51, 17.96) --
	(148.51,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (225.30, 17.96) --
	(225.30,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (302.09, 17.96) --
	(302.09,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96, 26.75) --
	(355.85, 26.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96, 79.82) --
	(355.85, 79.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96,132.89) --
	(355.85,132.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96,185.96) --
	(355.85,185.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.32, 17.96) --
	( 33.32,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.11, 17.96) --
	(110.11,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.90, 17.96) --
	(186.90,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.70, 17.96) --
	(263.70,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.49, 17.96) --
	(340.49,211.31);

\path[] ( 33.32,141.43) --
	( 33.92,172.64) --
	( 34.52,194.26) --
	( 35.13,202.52) --
	( 35.73,197.94) --
	( 36.33,184.50) --
	( 36.93,167.42) --
	( 37.53,151.06) --
	( 38.13,137.69) --
	( 38.73,127.54) --
	( 39.33,119.59) --
	( 39.94,112.64) --
	( 40.54,105.98) --
	( 41.14, 99.39) --
	( 41.74, 92.85) --
	( 42.34, 86.29) --
	( 42.94, 79.75) --
	( 43.54, 73.50) --
	( 44.14, 68.04) --
	( 44.74, 63.63) --
	( 45.35, 60.19) --
	( 45.95, 57.42) --
	( 46.55, 55.18) --
	( 47.15, 53.48) --
	( 47.75, 52.16) --
	( 48.35, 50.80) --
	( 48.95, 49.00) --
	( 49.55, 46.75) --
	( 50.15, 44.37) --
	( 50.76, 42.20) --
	( 51.36, 40.28) --
	( 51.96, 38.38) --
	( 52.56, 36.31) --
	( 53.16, 34.15) --
	( 53.76, 32.17) --
	( 54.36, 30.67) --
	( 54.96, 29.82) --
	( 55.56, 29.62) --
	( 56.17, 29.95) --
	( 56.77, 30.60) --
	( 57.37, 31.28) --
	( 57.97, 31.73) --
	( 58.57, 31.82) --
	( 59.17, 31.61) --
	( 59.77, 31.27) --
	( 60.37, 31.01) --
	( 60.97, 31.01) --
	( 61.58, 31.43) --
	( 62.18, 32.34) --
	( 62.78, 33.57) --
	( 63.38, 34.65) --
	( 63.98, 35.06) --
	( 64.58, 34.54) --
	( 65.18, 33.26) --
	( 65.78, 31.70) --
	( 66.38, 30.33) --
	( 66.99, 29.44) --
	( 67.59, 29.05) --
	( 68.19, 29.07) --
	( 68.79, 29.35) --
	( 69.39, 29.67) --
	( 69.99, 29.81) --
	( 70.59, 29.63) --
	( 71.19, 29.15) --
	( 71.79, 28.51) --
	( 72.40, 27.90) --
	( 73.00, 27.46) --
	( 73.60, 27.26) --
	( 74.20, 27.27) --
	( 74.80, 27.42) --
	( 75.40, 27.64) --
	( 76.00, 27.85) --
	( 76.60, 28.00) --
	( 77.20, 28.08) --
	( 77.81, 28.11) --
	( 78.41, 28.10) --
	( 79.01, 28.05) --
	( 79.61, 27.97) --
	( 80.21, 27.90) --
	( 80.81, 27.86) --
	( 81.41, 27.88) --
	( 82.01, 27.92) --
	( 82.61, 27.96) --
	( 83.22, 27.97) --
	( 83.82, 27.97) --
	( 84.42, 27.96) --
	( 85.02, 27.93) --
	( 85.62, 27.85) --
	( 86.22, 27.69) --
	( 86.82, 27.47) --
	( 87.42, 27.24) --
	( 88.02, 27.04) --
	( 88.63, 26.90) --
	( 89.23, 26.82) --
	( 89.83, 26.79) --
	( 90.43, 26.80) --
	( 91.03, 26.87) --
	( 91.63, 27.02) --
	( 92.23, 27.28) --
	( 92.83, 27.67) --
	( 93.43, 28.13) --
	( 94.04, 28.53) --
	( 94.64, 28.71) --
	( 95.24, 28.62) --
	( 95.84, 28.28) --
	( 96.44, 27.84) --
	( 97.04, 27.43) --
	( 97.64, 27.11) --
	( 98.24, 26.92) --
	( 98.84, 26.82) --
	( 99.45, 26.78) --
	(100.05, 26.76) --
	(100.65, 26.75) --
	(101.25, 26.75) --
	(101.85, 26.75) --
	(102.45, 26.75) --
	(103.05, 26.75) --
	(103.65, 26.75) --
	(104.25, 26.75) --
	(104.86, 26.75) --
	(105.46, 26.75) --
	(106.06, 26.75) --
	(106.66, 26.75) --
	(107.26, 26.75) --
	(107.86, 26.75) --
	(108.46, 26.75) --
	(109.06, 26.75) --
	(109.66, 26.75) --
	(110.27, 26.75) --
	(110.87, 26.75) --
	(111.47, 26.75) --
	(112.07, 26.75) --
	(112.67, 26.75) --
	(113.27, 26.75) --
	(113.87, 26.75) --
	(114.47, 26.75) --
	(115.07, 26.75) --
	(115.68, 26.75) --
	(116.28, 26.75) --
	(116.88, 26.75) --
	(117.48, 26.75) --
	(118.08, 26.75) --
	(118.68, 26.75) --
	(119.28, 26.75) --
	(119.88, 26.75) --
	(120.48, 26.76) --
	(121.09, 26.77) --
	(121.69, 26.81) --
	(122.29, 26.88) --
	(122.89, 27.01) --
	(123.49, 27.19) --
	(124.09, 27.42) --
	(124.69, 27.62) --
	(125.29, 27.72) --
	(125.89, 27.69) --
	(126.50, 27.54) --
	(127.10, 27.32) --
	(127.70, 27.11) --
	(128.30, 26.95) --
	(128.90, 26.85) --
	(129.50, 26.79) --
	(130.10, 26.77) --
	(130.70, 26.76) --
	(131.30, 26.75) --
	(131.91, 26.75) --
	(132.51, 26.75) --
	(133.11, 26.75) --
	(133.71, 26.75) --
	(134.31, 26.75) --
	(134.91, 26.75) --
	(135.51, 26.75) --
	(136.11, 26.75) --
	(136.71, 26.75) --
	(137.32, 26.75) --
	(137.92, 26.75) --
	(138.52, 26.75) --
	(139.12, 26.75) --
	(139.72, 26.75) --
	(140.32, 26.75) --
	(140.92, 26.75) --
	(141.52, 26.75) --
	(142.12, 26.75) --
	(142.73, 26.75) --
	(143.33, 26.75) --
	(143.93, 26.75) --
	(144.53, 26.75) --
	(145.13, 26.75) --
	(145.73, 26.75) --
	(146.33, 26.75) --
	(146.93, 26.75) --
	(147.53, 26.75) --
	(148.14, 26.75) --
	(148.74, 26.75) --
	(149.34, 26.75) --
	(149.94, 26.75) --
	(150.54, 26.75) --
	(151.14, 26.75) --
	(151.74, 26.75) --
	(152.34, 26.75) --
	(152.94, 26.75) --
	(153.55, 26.75) --
	(154.15, 26.75) --
	(154.75, 26.75) --
	(155.35, 26.75) --
	(155.95, 26.75) --
	(156.55, 26.75) --
	(157.15, 26.75) --
	(157.75, 26.75) --
	(158.35, 26.75) --
	(158.96, 26.75) --
	(159.56, 26.75) --
	(160.16, 26.75) --
	(160.76, 26.75) --
	(161.36, 26.75) --
	(161.96, 26.75) --
	(162.56, 26.75) --
	(163.16, 26.75) --
	(163.76, 26.75) --
	(164.37, 26.75) --
	(164.97, 26.75) --
	(165.57, 26.75) --
	(166.17, 26.75) --
	(166.77, 26.75) --
	(167.37, 26.75) --
	(167.97, 26.75) --
	(168.57, 26.75) --
	(169.17, 26.75) --
	(169.78, 26.75) --
	(170.38, 26.75) --
	(170.98, 26.75) --
	(171.58, 26.75) --
	(172.18, 26.75) --
	(172.78, 26.75) --
	(173.38, 26.75) --
	(173.98, 26.75) --
	(174.58, 26.75) --
	(175.19, 26.75) --
	(175.79, 26.75) --
	(176.39, 26.75) --
	(176.99, 26.75) --
	(177.59, 26.75) --
	(178.19, 26.75) --
	(178.79, 26.75) --
	(179.39, 26.75) --
	(179.99, 26.75) --
	(180.60, 26.75) --
	(181.20, 26.75) --
	(181.80, 26.75) --
	(182.40, 26.75) --
	(183.00, 26.75) --
	(183.60, 26.75) --
	(184.20, 26.75) --
	(184.80, 26.75) --
	(185.40, 26.75) --
	(186.01, 26.75) --
	(186.61, 26.75) --
	(187.21, 26.75) --
	(187.81, 26.75) --
	(188.41, 26.75) --
	(189.01, 26.75) --
	(189.61, 26.75) --
	(190.21, 26.75) --
	(190.81, 26.75) --
	(191.42, 26.75) --
	(192.02, 26.75) --
	(192.62, 26.75) --
	(193.22, 26.75) --
	(193.82, 26.75) --
	(194.42, 26.75) --
	(195.02, 26.75) --
	(195.62, 26.75) --
	(196.22, 26.75) --
	(196.83, 26.76) --
	(197.43, 26.76) --
	(198.03, 26.78) --
	(198.63, 26.82) --
	(199.23, 26.90) --
	(199.83, 27.04) --
	(200.43, 27.24) --
	(201.03, 27.47) --
	(201.63, 27.66) --
	(202.24, 27.74) --
	(202.84, 27.68) --
	(203.44, 27.49) --
	(204.04, 27.26) --
	(204.64, 27.06) --
	(205.24, 26.91) --
	(205.84, 26.83) --
	(206.44, 26.78) --
	(207.04, 26.76) --
	(207.65, 26.76) --
	(208.25, 26.75) --
	(208.85, 26.75) --
	(209.45, 26.75) --
	(210.05, 26.75) --
	(210.65, 26.75) --
	(211.25, 26.75) --
	(211.85, 26.75) --
	(212.45, 26.75) --
	(213.06, 26.75) --
	(213.66, 26.75) --
	(214.26, 26.75) --
	(214.86, 26.75) --
	(215.46, 26.75) --
	(216.06, 26.75) --
	(216.66, 26.75) --
	(217.26, 26.75) --
	(217.86, 26.75) --
	(218.47, 26.75) --
	(219.07, 26.75) --
	(219.67, 26.75) --
	(220.27, 26.75) --
	(220.87, 26.75) --
	(221.47, 26.75) --
	(222.07, 26.75) --
	(222.67, 26.75) --
	(223.27, 26.75) --
	(223.88, 26.75) --
	(224.48, 26.75) --
	(225.08, 26.75) --
	(225.68, 26.75) --
	(226.28, 26.75) --
	(226.88, 26.75) --
	(227.48, 26.75) --
	(228.08, 26.75) --
	(228.68, 26.75) --
	(229.29, 26.75) --
	(229.89, 26.75) --
	(230.49, 26.75) --
	(231.09, 26.75) --
	(231.69, 26.75) --
	(232.29, 26.75) --
	(232.89, 26.75) --
	(233.49, 26.75) --
	(234.09, 26.75) --
	(234.70, 26.75) --
	(235.30, 26.75) --
	(235.90, 26.75) --
	(236.50, 26.75) --
	(237.10, 26.75) --
	(237.70, 26.75) --
	(238.30, 26.75) --
	(238.90, 26.75) --
	(239.50, 26.75) --
	(240.11, 26.75) --
	(240.71, 26.75) --
	(241.31, 26.75) --
	(241.91, 26.75) --
	(242.51, 26.75) --
	(243.11, 26.75) --
	(243.71, 26.75) --
	(244.31, 26.75) --
	(244.91, 26.75) --
	(245.52, 26.75) --
	(246.12, 26.75) --
	(246.72, 26.75) --
	(247.32, 26.75) --
	(247.92, 26.75) --
	(248.52, 26.75) --
	(249.12, 26.76) --
	(249.72, 26.76) --
	(250.32, 26.78) --
	(250.93, 26.83) --
	(251.53, 26.92) --
	(252.13, 27.07) --
	(252.73, 27.28) --
	(253.33, 27.49) --
	(253.93, 27.66) --
	(254.53, 27.71) --
	(255.13, 27.63) --
	(255.73, 27.46) --
	(256.34, 27.24) --
	(256.94, 27.05) --
	(257.54, 26.91) --
	(258.14, 26.82) --
	(258.74, 26.78) --
	(259.34, 26.76) --
	(259.94, 26.76) --
	(260.54, 26.75) --
	(261.14, 26.75) --
	(261.75, 26.75) --
	(262.35, 26.75) --
	(262.95, 26.75) --
	(263.55, 26.75) --
	(264.15, 26.75) --
	(264.75, 26.75) --
	(265.35, 26.75) --
	(265.95, 26.75) --
	(266.55, 26.75) --
	(267.16, 26.75) --
	(267.76, 26.75) --
	(268.36, 26.75) --
	(268.96, 26.75) --
	(269.56, 26.75) --
	(270.16, 26.75) --
	(270.76, 26.75) --
	(271.36, 26.75) --
	(271.96, 26.75) --
	(272.57, 26.75) --
	(273.17, 26.75) --
	(273.77, 26.75) --
	(274.37, 26.75) --
	(274.97, 26.75) --
	(275.57, 26.75) --
	(276.17, 26.75) --
	(276.77, 26.75) --
	(277.37, 26.75) --
	(277.98, 26.75) --
	(278.58, 26.75) --
	(279.18, 26.75) --
	(279.78, 26.75) --
	(280.38, 26.75) --
	(280.98, 26.75) --
	(281.58, 26.75) --
	(282.18, 26.75) --
	(282.78, 26.75) --
	(283.39, 26.75) --
	(283.99, 26.75) --
	(284.59, 26.75) --
	(285.19, 26.75) --
	(285.79, 26.75) --
	(286.39, 26.75) --
	(286.99, 26.75) --
	(287.59, 26.75) --
	(288.19, 26.75) --
	(288.80, 26.75) --
	(289.40, 26.75) --
	(290.00, 26.75) --
	(290.60, 26.75) --
	(291.20, 26.75) --
	(291.80, 26.75) --
	(292.40, 26.75) --
	(293.00, 26.75) --
	(293.60, 26.75) --
	(294.21, 26.75) --
	(294.81, 26.75) --
	(295.41, 26.75) --
	(296.01, 26.75) --
	(296.61, 26.75) --
	(297.21, 26.75) --
	(297.81, 26.75) --
	(298.41, 26.75) --
	(299.01, 26.75) --
	(299.62, 26.75) --
	(300.22, 26.75) --
	(300.82, 26.75) --
	(301.42, 26.75) --
	(302.02, 26.75) --
	(302.62, 26.75) --
	(303.22, 26.75) --
	(303.82, 26.75) --
	(304.42, 26.75) --
	(305.03, 26.75) --
	(305.63, 26.75) --
	(306.23, 26.75) --
	(306.83, 26.75) --
	(307.43, 26.75) --
	(308.03, 26.75) --
	(308.63, 26.75) --
	(309.23, 26.75) --
	(309.83, 26.75) --
	(310.44, 26.75) --
	(311.04, 26.75) --
	(311.64, 26.75) --
	(312.24, 26.75) --
	(312.84, 26.75) --
	(313.44, 26.75) --
	(314.04, 26.75) --
	(314.64, 26.75) --
	(315.24, 26.75) --
	(315.85, 26.75) --
	(316.45, 26.75) --
	(317.05, 26.75) --
	(317.65, 26.75) --
	(318.25, 26.75) --
	(318.85, 26.75) --
	(319.45, 26.75) --
	(320.05, 26.75) --
	(320.65, 26.75) --
	(321.26, 26.75) --
	(321.86, 26.75) --
	(322.46, 26.75) --
	(323.06, 26.75) --
	(323.66, 26.75) --
	(324.26, 26.75) --
	(324.86, 26.75) --
	(325.46, 26.75) --
	(326.06, 26.75) --
	(326.67, 26.75) --
	(327.27, 26.75) --
	(327.87, 26.75) --
	(328.47, 26.75) --
	(329.07, 26.75) --
	(329.67, 26.75) --
	(330.27, 26.75) --
	(330.87, 26.75) --
	(331.47, 26.75) --
	(332.08, 26.75) --
	(332.68, 26.75) --
	(333.28, 26.75) --
	(333.88, 26.75) --
	(334.48, 26.75) --
	(335.08, 26.76) --
	(335.68, 26.76) --
	(336.28, 26.78) --
	(336.88, 26.83) --
	(337.49, 26.91) --
	(338.09, 27.06) --
	(338.69, 27.26) --
	(339.29, 27.48) --
	(339.89, 27.66) --
	(340.49, 27.73) --
	(340.49, 26.75) --
	(339.89, 26.75) --
	(339.29, 26.75) --
	(338.69, 26.75) --
	(338.09, 26.75) --
	(337.49, 26.75) --
	(336.88, 26.75) --
	(336.28, 26.75) --
	(335.68, 26.75) --
	(335.08, 26.75) --
	(334.48, 26.75) --
	(333.88, 26.75) --
	(333.28, 26.75) --
	(332.68, 26.75) --
	(332.08, 26.75) --
	(331.47, 26.75) --
	(330.87, 26.75) --
	(330.27, 26.75) --
	(329.67, 26.75) --
	(329.07, 26.75) --
	(328.47, 26.75) --
	(327.87, 26.75) --
	(327.27, 26.75) --
	(326.67, 26.75) --
	(326.06, 26.75) --
	(325.46, 26.75) --
	(324.86, 26.75) --
	(324.26, 26.75) --
	(323.66, 26.75) --
	(323.06, 26.75) --
	(322.46, 26.75) --
	(321.86, 26.75) --
	(321.26, 26.75) --
	(320.65, 26.75) --
	(320.05, 26.75) --
	(319.45, 26.75) --
	(318.85, 26.75) --
	(318.25, 26.75) --
	(317.65, 26.75) --
	(317.05, 26.75) --
	(316.45, 26.75) --
	(315.85, 26.75) --
	(315.24, 26.75) --
	(314.64, 26.75) --
	(314.04, 26.75) --
	(313.44, 26.75) --
	(312.84, 26.75) --
	(312.24, 26.75) --
	(311.64, 26.75) --
	(311.04, 26.75) --
	(310.44, 26.75) --
	(309.83, 26.75) --
	(309.23, 26.75) --
	(308.63, 26.75) --
	(308.03, 26.75) --
	(307.43, 26.75) --
	(306.83, 26.75) --
	(306.23, 26.75) --
	(305.63, 26.75) --
	(305.03, 26.75) --
	(304.42, 26.75) --
	(303.82, 26.75) --
	(303.22, 26.75) --
	(302.62, 26.75) --
	(302.02, 26.75) --
	(301.42, 26.75) --
	(300.82, 26.75) --
	(300.22, 26.75) --
	(299.62, 26.75) --
	(299.01, 26.75) --
	(298.41, 26.75) --
	(297.81, 26.75) --
	(297.21, 26.75) --
	(296.61, 26.75) --
	(296.01, 26.75) --
	(295.41, 26.75) --
	(294.81, 26.75) --
	(294.21, 26.75) --
	(293.60, 26.75) --
	(293.00, 26.75) --
	(292.40, 26.75) --
	(291.80, 26.75) --
	(291.20, 26.75) --
	(290.60, 26.75) --
	(290.00, 26.75) --
	(289.40, 26.75) --
	(288.80, 26.75) --
	(288.19, 26.75) --
	(287.59, 26.75) --
	(286.99, 26.75) --
	(286.39, 26.75) --
	(285.79, 26.75) --
	(285.19, 26.75) --
	(284.59, 26.75) --
	(283.99, 26.75) --
	(283.39, 26.75) --
	(282.78, 26.75) --
	(282.18, 26.75) --
	(281.58, 26.75) --
	(280.98, 26.75) --
	(280.38, 26.75) --
	(279.78, 26.75) --
	(279.18, 26.75) --
	(278.58, 26.75) --
	(277.98, 26.75) --
	(277.37, 26.75) --
	(276.77, 26.75) --
	(276.17, 26.75) --
	(275.57, 26.75) --
	(274.97, 26.75) --
	(274.37, 26.75) --
	(273.77, 26.75) --
	(273.17, 26.75) --
	(272.57, 26.75) --
	(271.96, 26.75) --
	(271.36, 26.75) --
	(270.76, 26.75) --
	(270.16, 26.75) --
	(269.56, 26.75) --
	(268.96, 26.75) --
	(268.36, 26.75) --
	(267.76, 26.75) --
	(267.16, 26.75) --
	(266.55, 26.75) --
	(265.95, 26.75) --
	(265.35, 26.75) --
	(264.75, 26.75) --
	(264.15, 26.75) --
	(263.55, 26.75) --
	(262.95, 26.75) --
	(262.35, 26.75) --
	(261.75, 26.75) --
	(261.14, 26.75) --
	(260.54, 26.75) --
	(259.94, 26.75) --
	(259.34, 26.75) --
	(258.74, 26.75) --
	(258.14, 26.75) --
	(257.54, 26.75) --
	(256.94, 26.75) --
	(256.34, 26.75) --
	(255.73, 26.75) --
	(255.13, 26.75) --
	(254.53, 26.75) --
	(253.93, 26.75) --
	(253.33, 26.75) --
	(252.73, 26.75) --
	(252.13, 26.75) --
	(251.53, 26.75) --
	(250.93, 26.75) --
	(250.32, 26.75) --
	(249.72, 26.75) --
	(249.12, 26.75) --
	(248.52, 26.75) --
	(247.92, 26.75) --
	(247.32, 26.75) --
	(246.72, 26.75) --
	(246.12, 26.75) --
	(245.52, 26.75) --
	(244.91, 26.75) --
	(244.31, 26.75) --
	(243.71, 26.75) --
	(243.11, 26.75) --
	(242.51, 26.75) --
	(241.91, 26.75) --
	(241.31, 26.75) --
	(240.71, 26.75) --
	(240.11, 26.75) --
	(239.50, 26.75) --
	(238.90, 26.75) --
	(238.30, 26.75) --
	(237.70, 26.75) --
	(237.10, 26.75) --
	(236.50, 26.75) --
	(235.90, 26.75) --
	(235.30, 26.75) --
	(234.70, 26.75) --
	(234.09, 26.75) --
	(233.49, 26.75) --
	(232.89, 26.75) --
	(232.29, 26.75) --
	(231.69, 26.75) --
	(231.09, 26.75) --
	(230.49, 26.75) --
	(229.89, 26.75) --
	(229.29, 26.75) --
	(228.68, 26.75) --
	(228.08, 26.75) --
	(227.48, 26.75) --
	(226.88, 26.75) --
	(226.28, 26.75) --
	(225.68, 26.75) --
	(225.08, 26.75) --
	(224.48, 26.75) --
	(223.88, 26.75) --
	(223.27, 26.75) --
	(222.67, 26.75) --
	(222.07, 26.75) --
	(221.47, 26.75) --
	(220.87, 26.75) --
	(220.27, 26.75) --
	(219.67, 26.75) --
	(219.07, 26.75) --
	(218.47, 26.75) --
	(217.86, 26.75) --
	(217.26, 26.75) --
	(216.66, 26.75) --
	(216.06, 26.75) --
	(215.46, 26.75) --
	(214.86, 26.75) --
	(214.26, 26.75) --
	(213.66, 26.75) --
	(213.06, 26.75) --
	(212.45, 26.75) --
	(211.85, 26.75) --
	(211.25, 26.75) --
	(210.65, 26.75) --
	(210.05, 26.75) --
	(209.45, 26.75) --
	(208.85, 26.75) --
	(208.25, 26.75) --
	(207.65, 26.75) --
	(207.04, 26.75) --
	(206.44, 26.75) --
	(205.84, 26.75) --
	(205.24, 26.75) --
	(204.64, 26.75) --
	(204.04, 26.75) --
	(203.44, 26.75) --
	(202.84, 26.75) --
	(202.24, 26.75) --
	(201.63, 26.75) --
	(201.03, 26.75) --
	(200.43, 26.75) --
	(199.83, 26.75) --
	(199.23, 26.75) --
	(198.63, 26.75) --
	(198.03, 26.75) --
	(197.43, 26.75) --
	(196.83, 26.75) --
	(196.22, 26.75) --
	(195.62, 26.75) --
	(195.02, 26.75) --
	(194.42, 26.75) --
	(193.82, 26.75) --
	(193.22, 26.75) --
	(192.62, 26.75) --
	(192.02, 26.75) --
	(191.42, 26.75) --
	(190.81, 26.75) --
	(190.21, 26.75) --
	(189.61, 26.75) --
	(189.01, 26.75) --
	(188.41, 26.75) --
	(187.81, 26.75) --
	(187.21, 26.75) --
	(186.61, 26.75) --
	(186.01, 26.75) --
	(185.40, 26.75) --
	(184.80, 26.75) --
	(184.20, 26.75) --
	(183.60, 26.75) --
	(183.00, 26.75) --
	(182.40, 26.75) --
	(181.80, 26.75) --
	(181.20, 26.75) --
	(180.60, 26.75) --
	(179.99, 26.75) --
	(179.39, 26.75) --
	(178.79, 26.75) --
	(178.19, 26.75) --
	(177.59, 26.75) --
	(176.99, 26.75) --
	(176.39, 26.75) --
	(175.79, 26.75) --
	(175.19, 26.75) --
	(174.58, 26.75) --
	(173.98, 26.75) --
	(173.38, 26.75) --
	(172.78, 26.75) --
	(172.18, 26.75) --
	(171.58, 26.75) --
	(170.98, 26.75) --
	(170.38, 26.75) --
	(169.78, 26.75) --
	(169.17, 26.75) --
	(168.57, 26.75) --
	(167.97, 26.75) --
	(167.37, 26.75) --
	(166.77, 26.75) --
	(166.17, 26.75) --
	(165.57, 26.75) --
	(164.97, 26.75) --
	(164.37, 26.75) --
	(163.76, 26.75) --
	(163.16, 26.75) --
	(162.56, 26.75) --
	(161.96, 26.75) --
	(161.36, 26.75) --
	(160.76, 26.75) --
	(160.16, 26.75) --
	(159.56, 26.75) --
	(158.96, 26.75) --
	(158.35, 26.75) --
	(157.75, 26.75) --
	(157.15, 26.75) --
	(156.55, 26.75) --
	(155.95, 26.75) --
	(155.35, 26.75) --
	(154.75, 26.75) --
	(154.15, 26.75) --
	(153.55, 26.75) --
	(152.94, 26.75) --
	(152.34, 26.75) --
	(151.74, 26.75) --
	(151.14, 26.75) --
	(150.54, 26.75) --
	(149.94, 26.75) --
	(149.34, 26.75) --
	(148.74, 26.75) --
	(148.14, 26.75) --
	(147.53, 26.75) --
	(146.93, 26.75) --
	(146.33, 26.75) --
	(145.73, 26.75) --
	(145.13, 26.75) --
	(144.53, 26.75) --
	(143.93, 26.75) --
	(143.33, 26.75) --
	(142.73, 26.75) --
	(142.12, 26.75) --
	(141.52, 26.75) --
	(140.92, 26.75) --
	(140.32, 26.75) --
	(139.72, 26.75) --
	(139.12, 26.75) --
	(138.52, 26.75) --
	(137.92, 26.75) --
	(137.32, 26.75) --
	(136.71, 26.75) --
	(136.11, 26.75) --
	(135.51, 26.75) --
	(134.91, 26.75) --
	(134.31, 26.75) --
	(133.71, 26.75) --
	(133.11, 26.75) --
	(132.51, 26.75) --
	(131.91, 26.75) --
	(131.30, 26.75) --
	(130.70, 26.75) --
	(130.10, 26.75) --
	(129.50, 26.75) --
	(128.90, 26.75) --
	(128.30, 26.75) --
	(127.70, 26.75) --
	(127.10, 26.75) --
	(126.50, 26.75) --
	(125.89, 26.75) --
	(125.29, 26.75) --
	(124.69, 26.75) --
	(124.09, 26.75) --
	(123.49, 26.75) --
	(122.89, 26.75) --
	(122.29, 26.75) --
	(121.69, 26.75) --
	(121.09, 26.75) --
	(120.48, 26.75) --
	(119.88, 26.75) --
	(119.28, 26.75) --
	(118.68, 26.75) --
	(118.08, 26.75) --
	(117.48, 26.75) --
	(116.88, 26.75) --
	(116.28, 26.75) --
	(115.68, 26.75) --
	(115.07, 26.75) --
	(114.47, 26.75) --
	(113.87, 26.75) --
	(113.27, 26.75) --
	(112.67, 26.75) --
	(112.07, 26.75) --
	(111.47, 26.75) --
	(110.87, 26.75) --
	(110.27, 26.75) --
	(109.66, 26.75) --
	(109.06, 26.75) --
	(108.46, 26.75) --
	(107.86, 26.75) --
	(107.26, 26.75) --
	(106.66, 26.75) --
	(106.06, 26.75) --
	(105.46, 26.75) --
	(104.86, 26.75) --
	(104.25, 26.75) --
	(103.65, 26.75) --
	(103.05, 26.75) --
	(102.45, 26.75) --
	(101.85, 26.75) --
	(101.25, 26.75) --
	(100.65, 26.75) --
	(100.05, 26.75) --
	( 99.45, 26.75) --
	( 98.84, 26.75) --
	( 98.24, 26.75) --
	( 97.64, 26.75) --
	( 97.04, 26.75) --
	( 96.44, 26.75) --
	( 95.84, 26.75) --
	( 95.24, 26.75) --
	( 94.64, 26.75) --
	( 94.04, 26.75) --
	( 93.43, 26.75) --
	( 92.83, 26.75) --
	( 92.23, 26.75) --
	( 91.63, 26.75) --
	( 91.03, 26.75) --
	( 90.43, 26.75) --
	( 89.83, 26.75) --
	( 89.23, 26.75) --
	( 88.63, 26.75) --
	( 88.02, 26.75) --
	( 87.42, 26.75) --
	( 86.82, 26.75) --
	( 86.22, 26.75) --
	( 85.62, 26.75) --
	( 85.02, 26.75) --
	( 84.42, 26.75) --
	( 83.82, 26.75) --
	( 83.22, 26.75) --
	( 82.61, 26.75) --
	( 82.01, 26.75) --
	( 81.41, 26.75) --
	( 80.81, 26.75) --
	( 80.21, 26.75) --
	( 79.61, 26.75) --
	( 79.01, 26.75) --
	( 78.41, 26.75) --
	( 77.81, 26.75) --
	( 77.20, 26.75) --
	( 76.60, 26.75) --
	( 76.00, 26.75) --
	( 75.40, 26.75) --
	( 74.80, 26.75) --
	( 74.20, 26.75) --
	( 73.60, 26.75) --
	( 73.00, 26.75) --
	( 72.40, 26.75) --
	( 71.79, 26.75) --
	( 71.19, 26.75) --
	( 70.59, 26.75) --
	( 69.99, 26.75) --
	( 69.39, 26.75) --
	( 68.79, 26.75) --
	( 68.19, 26.75) --
	( 67.59, 26.75) --
	( 66.99, 26.75) --
	( 66.38, 26.75) --
	( 65.78, 26.75) --
	( 65.18, 26.75) --
	( 64.58, 26.75) --
	( 63.98, 26.75) --
	( 63.38, 26.75) --
	( 62.78, 26.75) --
	( 62.18, 26.75) --
	( 61.58, 26.75) --
	( 60.97, 26.75) --
	( 60.37, 26.75) --
	( 59.77, 26.75) --
	( 59.17, 26.75) --
	( 58.57, 26.75) --
	( 57.97, 26.75) --
	( 57.37, 26.75) --
	( 56.77, 26.75) --
	( 56.17, 26.75) --
	( 55.56, 26.75) --
	( 54.96, 26.75) --
	( 54.36, 26.75) --
	( 53.76, 26.75) --
	( 53.16, 26.75) --
	( 52.56, 26.75) --
	( 51.96, 26.75) --
	( 51.36, 26.75) --
	( 50.76, 26.75) --
	( 50.15, 26.75) --
	( 49.55, 26.75) --
	( 48.95, 26.75) --
	( 48.35, 26.75) --
	( 47.75, 26.75) --
	( 47.15, 26.75) --
	( 46.55, 26.75) --
	( 45.95, 26.75) --
	( 45.35, 26.75) --
	( 44.74, 26.75) --
	( 44.14, 26.75) --
	( 43.54, 26.75) --
	( 42.94, 26.75) --
	( 42.34, 26.75) --
	( 41.74, 26.75) --
	( 41.14, 26.75) --
	( 40.54, 26.75) --
	( 39.94, 26.75) --
	( 39.33, 26.75) --
	( 38.73, 26.75) --
	( 38.13, 26.75) --
	( 37.53, 26.75) --
	( 36.93, 26.75) --
	( 36.33, 26.75) --
	( 35.73, 26.75) --
	( 35.13, 26.75) --
	( 34.52, 26.75) --
	( 33.92, 26.75) --
	( 33.32, 26.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.32,141.43) --
	( 33.92,172.64) --
	( 34.52,194.26) --
	( 35.13,202.52) --
	( 35.73,197.94) --
	( 36.33,184.50) --
	( 36.93,167.42) --
	( 37.53,151.06) --
	( 38.13,137.69) --
	( 38.73,127.54) --
	( 39.33,119.59) --
	( 39.94,112.64) --
	( 40.54,105.98) --
	( 41.14, 99.39) --
	( 41.74, 92.85) --
	( 42.34, 86.29) --
	( 42.94, 79.75) --
	( 43.54, 73.50) --
	( 44.14, 68.04) --
	( 44.74, 63.63) --
	( 45.35, 60.19) --
	( 45.95, 57.42) --
	( 46.55, 55.18) --
	( 47.15, 53.48) --
	( 47.75, 52.16) --
	( 48.35, 50.80) --
	( 48.95, 49.00) --
	( 49.55, 46.75) --
	( 50.15, 44.37) --
	( 50.76, 42.20) --
	( 51.36, 40.28) --
	( 51.96, 38.38) --
	( 52.56, 36.31) --
	( 53.16, 34.15) --
	( 53.76, 32.17) --
	( 54.36, 30.67) --
	( 54.96, 29.82) --
	( 55.56, 29.62) --
	( 56.17, 29.95) --
	( 56.77, 30.60) --
	( 57.37, 31.28) --
	( 57.97, 31.73) --
	( 58.57, 31.82) --
	( 59.17, 31.61) --
	( 59.77, 31.27) --
	( 60.37, 31.01) --
	( 60.97, 31.01) --
	( 61.58, 31.43) --
	( 62.18, 32.34) --
	( 62.78, 33.57) --
	( 63.38, 34.65) --
	( 63.98, 35.06) --
	( 64.58, 34.54) --
	( 65.18, 33.26) --
	( 65.78, 31.70) --
	( 66.38, 30.33) --
	( 66.99, 29.44) --
	( 67.59, 29.05) --
	( 68.19, 29.07) --
	( 68.79, 29.35) --
	( 69.39, 29.67) --
	( 69.99, 29.81) --
	( 70.59, 29.63) --
	( 71.19, 29.15) --
	( 71.79, 28.51) --
	( 72.40, 27.90) --
	( 73.00, 27.46) --
	( 73.60, 27.26) --
	( 74.20, 27.27) --
	( 74.80, 27.42) --
	( 75.40, 27.64) --
	( 76.00, 27.85) --
	( 76.60, 28.00) --
	( 77.20, 28.08) --
	( 77.81, 28.11) --
	( 78.41, 28.10) --
	( 79.01, 28.05) --
	( 79.61, 27.97) --
	( 80.21, 27.90) --
	( 80.81, 27.86) --
	( 81.41, 27.88) --
	( 82.01, 27.92) --
	( 82.61, 27.96) --
	( 83.22, 27.97) --
	( 83.82, 27.97) --
	( 84.42, 27.96) --
	( 85.02, 27.93) --
	( 85.62, 27.85) --
	( 86.22, 27.69) --
	( 86.82, 27.47) --
	( 87.42, 27.24) --
	( 88.02, 27.04) --
	( 88.63, 26.90) --
	( 89.23, 26.82) --
	( 89.83, 26.79) --
	( 90.43, 26.80) --
	( 91.03, 26.87) --
	( 91.63, 27.02) --
	( 92.23, 27.28) --
	( 92.83, 27.67) --
	( 93.43, 28.13) --
	( 94.04, 28.53) --
	( 94.64, 28.71) --
	( 95.24, 28.62) --
	( 95.84, 28.28) --
	( 96.44, 27.84) --
	( 97.04, 27.43) --
	( 97.64, 27.11) --
	( 98.24, 26.92) --
	( 98.84, 26.82) --
	( 99.45, 26.78) --
	(100.05, 26.76) --
	(100.65, 26.75) --
	(101.25, 26.75) --
	(101.85, 26.75) --
	(102.45, 26.75) --
	(103.05, 26.75) --
	(103.65, 26.75) --
	(104.25, 26.75) --
	(104.86, 26.75) --
	(105.46, 26.75) --
	(106.06, 26.75) --
	(106.66, 26.75) --
	(107.26, 26.75) --
	(107.86, 26.75) --
	(108.46, 26.75) --
	(109.06, 26.75) --
	(109.66, 26.75) --
	(110.27, 26.75) --
	(110.87, 26.75) --
	(111.47, 26.75) --
	(112.07, 26.75) --
	(112.67, 26.75) --
	(113.27, 26.75) --
	(113.87, 26.75) --
	(114.47, 26.75) --
	(115.07, 26.75) --
	(115.68, 26.75) --
	(116.28, 26.75) --
	(116.88, 26.75) --
	(117.48, 26.75) --
	(118.08, 26.75) --
	(118.68, 26.75) --
	(119.28, 26.75) --
	(119.88, 26.75) --
	(120.48, 26.76) --
	(121.09, 26.77) --
	(121.69, 26.81) --
	(122.29, 26.88) --
	(122.89, 27.01) --
	(123.49, 27.19) --
	(124.09, 27.42) --
	(124.69, 27.62) --
	(125.29, 27.72) --
	(125.89, 27.69) --
	(126.50, 27.54) --
	(127.10, 27.32) --
	(127.70, 27.11) --
	(128.30, 26.95) --
	(128.90, 26.85) --
	(129.50, 26.79) --
	(130.10, 26.77) --
	(130.70, 26.76) --
	(131.30, 26.75) --
	(131.91, 26.75) --
	(132.51, 26.75) --
	(133.11, 26.75) --
	(133.71, 26.75) --
	(134.31, 26.75) --
	(134.91, 26.75) --
	(135.51, 26.75) --
	(136.11, 26.75) --
	(136.71, 26.75) --
	(137.32, 26.75) --
	(137.92, 26.75) --
	(138.52, 26.75) --
	(139.12, 26.75) --
	(139.72, 26.75) --
	(140.32, 26.75) --
	(140.92, 26.75) --
	(141.52, 26.75) --
	(142.12, 26.75) --
	(142.73, 26.75) --
	(143.33, 26.75) --
	(143.93, 26.75) --
	(144.53, 26.75) --
	(145.13, 26.75) --
	(145.73, 26.75) --
	(146.33, 26.75) --
	(146.93, 26.75) --
	(147.53, 26.75) --
	(148.14, 26.75) --
	(148.74, 26.75) --
	(149.34, 26.75) --
	(149.94, 26.75) --
	(150.54, 26.75) --
	(151.14, 26.75) --
	(151.74, 26.75) --
	(152.34, 26.75) --
	(152.94, 26.75) --
	(153.55, 26.75) --
	(154.15, 26.75) --
	(154.75, 26.75) --
	(155.35, 26.75) --
	(155.95, 26.75) --
	(156.55, 26.75) --
	(157.15, 26.75) --
	(157.75, 26.75) --
	(158.35, 26.75) --
	(158.96, 26.75) --
	(159.56, 26.75) --
	(160.16, 26.75) --
	(160.76, 26.75) --
	(161.36, 26.75) --
	(161.96, 26.75) --
	(162.56, 26.75) --
	(163.16, 26.75) --
	(163.76, 26.75) --
	(164.37, 26.75) --
	(164.97, 26.75) --
	(165.57, 26.75) --
	(166.17, 26.75) --
	(166.77, 26.75) --
	(167.37, 26.75) --
	(167.97, 26.75) --
	(168.57, 26.75) --
	(169.17, 26.75) --
	(169.78, 26.75) --
	(170.38, 26.75) --
	(170.98, 26.75) --
	(171.58, 26.75) --
	(172.18, 26.75) --
	(172.78, 26.75) --
	(173.38, 26.75) --
	(173.98, 26.75) --
	(174.58, 26.75) --
	(175.19, 26.75) --
	(175.79, 26.75) --
	(176.39, 26.75) --
	(176.99, 26.75) --
	(177.59, 26.75) --
	(178.19, 26.75) --
	(178.79, 26.75) --
	(179.39, 26.75) --
	(179.99, 26.75) --
	(180.60, 26.75) --
	(181.20, 26.75) --
	(181.80, 26.75) --
	(182.40, 26.75) --
	(183.00, 26.75) --
	(183.60, 26.75) --
	(184.20, 26.75) --
	(184.80, 26.75) --
	(185.40, 26.75) --
	(186.01, 26.75) --
	(186.61, 26.75) --
	(187.21, 26.75) --
	(187.81, 26.75) --
	(188.41, 26.75) --
	(189.01, 26.75) --
	(189.61, 26.75) --
	(190.21, 26.75) --
	(190.81, 26.75) --
	(191.42, 26.75) --
	(192.02, 26.75) --
	(192.62, 26.75) --
	(193.22, 26.75) --
	(193.82, 26.75) --
	(194.42, 26.75) --
	(195.02, 26.75) --
	(195.62, 26.75) --
	(196.22, 26.75) --
	(196.83, 26.76) --
	(197.43, 26.76) --
	(198.03, 26.78) --
	(198.63, 26.82) --
	(199.23, 26.90) --
	(199.83, 27.04) --
	(200.43, 27.24) --
	(201.03, 27.47) --
	(201.63, 27.66) --
	(202.24, 27.74) --
	(202.84, 27.68) --
	(203.44, 27.49) --
	(204.04, 27.26) --
	(204.64, 27.06) --
	(205.24, 26.91) --
	(205.84, 26.83) --
	(206.44, 26.78) --
	(207.04, 26.76) --
	(207.65, 26.76) --
	(208.25, 26.75) --
	(208.85, 26.75) --
	(209.45, 26.75) --
	(210.05, 26.75) --
	(210.65, 26.75) --
	(211.25, 26.75) --
	(211.85, 26.75) --
	(212.45, 26.75) --
	(213.06, 26.75) --
	(213.66, 26.75) --
	(214.26, 26.75) --
	(214.86, 26.75) --
	(215.46, 26.75) --
	(216.06, 26.75) --
	(216.66, 26.75) --
	(217.26, 26.75) --
	(217.86, 26.75) --
	(218.47, 26.75) --
	(219.07, 26.75) --
	(219.67, 26.75) --
	(220.27, 26.75) --
	(220.87, 26.75) --
	(221.47, 26.75) --
	(222.07, 26.75) --
	(222.67, 26.75) --
	(223.27, 26.75) --
	(223.88, 26.75) --
	(224.48, 26.75) --
	(225.08, 26.75) --
	(225.68, 26.75) --
	(226.28, 26.75) --
	(226.88, 26.75) --
	(227.48, 26.75) --
	(228.08, 26.75) --
	(228.68, 26.75) --
	(229.29, 26.75) --
	(229.89, 26.75) --
	(230.49, 26.75) --
	(231.09, 26.75) --
	(231.69, 26.75) --
	(232.29, 26.75) --
	(232.89, 26.75) --
	(233.49, 26.75) --
	(234.09, 26.75) --
	(234.70, 26.75) --
	(235.30, 26.75) --
	(235.90, 26.75) --
	(236.50, 26.75) --
	(237.10, 26.75) --
	(237.70, 26.75) --
	(238.30, 26.75) --
	(238.90, 26.75) --
	(239.50, 26.75) --
	(240.11, 26.75) --
	(240.71, 26.75) --
	(241.31, 26.75) --
	(241.91, 26.75) --
	(242.51, 26.75) --
	(243.11, 26.75) --
	(243.71, 26.75) --
	(244.31, 26.75) --
	(244.91, 26.75) --
	(245.52, 26.75) --
	(246.12, 26.75) --
	(246.72, 26.75) --
	(247.32, 26.75) --
	(247.92, 26.75) --
	(248.52, 26.75) --
	(249.12, 26.76) --
	(249.72, 26.76) --
	(250.32, 26.78) --
	(250.93, 26.83) --
	(251.53, 26.92) --
	(252.13, 27.07) --
	(252.73, 27.28) --
	(253.33, 27.49) --
	(253.93, 27.66) --
	(254.53, 27.71) --
	(255.13, 27.63) --
	(255.73, 27.46) --
	(256.34, 27.24) --
	(256.94, 27.05) --
	(257.54, 26.91) --
	(258.14, 26.82) --
	(258.74, 26.78) --
	(259.34, 26.76) --
	(259.94, 26.76) --
	(260.54, 26.75) --
	(261.14, 26.75) --
	(261.75, 26.75) --
	(262.35, 26.75) --
	(262.95, 26.75) --
	(263.55, 26.75) --
	(264.15, 26.75) --
	(264.75, 26.75) --
	(265.35, 26.75) --
	(265.95, 26.75) --
	(266.55, 26.75) --
	(267.16, 26.75) --
	(267.76, 26.75) --
	(268.36, 26.75) --
	(268.96, 26.75) --
	(269.56, 26.75) --
	(270.16, 26.75) --
	(270.76, 26.75) --
	(271.36, 26.75) --
	(271.96, 26.75) --
	(272.57, 26.75) --
	(273.17, 26.75) --
	(273.77, 26.75) --
	(274.37, 26.75) --
	(274.97, 26.75) --
	(275.57, 26.75) --
	(276.17, 26.75) --
	(276.77, 26.75) --
	(277.37, 26.75) --
	(277.98, 26.75) --
	(278.58, 26.75) --
	(279.18, 26.75) --
	(279.78, 26.75) --
	(280.38, 26.75) --
	(280.98, 26.75) --
	(281.58, 26.75) --
	(282.18, 26.75) --
	(282.78, 26.75) --
	(283.39, 26.75) --
	(283.99, 26.75) --
	(284.59, 26.75) --
	(285.19, 26.75) --
	(285.79, 26.75) --
	(286.39, 26.75) --
	(286.99, 26.75) --
	(287.59, 26.75) --
	(288.19, 26.75) --
	(288.80, 26.75) --
	(289.40, 26.75) --
	(290.00, 26.75) --
	(290.60, 26.75) --
	(291.20, 26.75) --
	(291.80, 26.75) --
	(292.40, 26.75) --
	(293.00, 26.75) --
	(293.60, 26.75) --
	(294.21, 26.75) --
	(294.81, 26.75) --
	(295.41, 26.75) --
	(296.01, 26.75) --
	(296.61, 26.75) --
	(297.21, 26.75) --
	(297.81, 26.75) --
	(298.41, 26.75) --
	(299.01, 26.75) --
	(299.62, 26.75) --
	(300.22, 26.75) --
	(300.82, 26.75) --
	(301.42, 26.75) --
	(302.02, 26.75) --
	(302.62, 26.75) --
	(303.22, 26.75) --
	(303.82, 26.75) --
	(304.42, 26.75) --
	(305.03, 26.75) --
	(305.63, 26.75) --
	(306.23, 26.75) --
	(306.83, 26.75) --
	(307.43, 26.75) --
	(308.03, 26.75) --
	(308.63, 26.75) --
	(309.23, 26.75) --
	(309.83, 26.75) --
	(310.44, 26.75) --
	(311.04, 26.75) --
	(311.64, 26.75) --
	(312.24, 26.75) --
	(312.84, 26.75) --
	(313.44, 26.75) --
	(314.04, 26.75) --
	(314.64, 26.75) --
	(315.24, 26.75) --
	(315.85, 26.75) --
	(316.45, 26.75) --
	(317.05, 26.75) --
	(317.65, 26.75) --
	(318.25, 26.75) --
	(318.85, 26.75) --
	(319.45, 26.75) --
	(320.05, 26.75) --
	(320.65, 26.75) --
	(321.26, 26.75) --
	(321.86, 26.75) --
	(322.46, 26.75) --
	(323.06, 26.75) --
	(323.66, 26.75) --
	(324.26, 26.75) --
	(324.86, 26.75) --
	(325.46, 26.75) --
	(326.06, 26.75) --
	(326.67, 26.75) --
	(327.27, 26.75) --
	(327.87, 26.75) --
	(328.47, 26.75) --
	(329.07, 26.75) --
	(329.67, 26.75) --
	(330.27, 26.75) --
	(330.87, 26.75) --
	(331.47, 26.75) --
	(332.08, 26.75) --
	(332.68, 26.75) --
	(333.28, 26.75) --
	(333.88, 26.75) --
	(334.48, 26.75) --
	(335.08, 26.76) --
	(335.68, 26.76) --
	(336.28, 26.78) --
	(336.88, 26.83) --
	(337.49, 26.91) --
	(338.09, 27.06) --
	(338.69, 27.26) --
	(339.29, 27.48) --
	(339.89, 27.66) --
	(340.49, 27.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 17.96, 17.96) rectangle (355.85,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (186.91,  7.64) {Bank account balance ($y_1$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,114.64) {Density};
\end{scope}
\end{tikzpicture}
\\
% Created by tikzDevice version 0.12.6 on 2026-09-18 16:40:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 17.96, 17.96) rectangle (355.85,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 17.96, 17.96) rectangle (355.85,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96, 43.55) --
	(355.85, 43.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96, 77.15) --
	(355.85, 77.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96,110.74) --
	(355.85,110.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96,144.34) --
	(355.85,144.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96,177.94) --
	(355.85,177.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.98, 17.96) --
	( 75.98,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.31, 17.96) --
	(161.31,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.63, 17.96) --
	(246.63,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (331.96, 17.96) --
	(331.96,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96, 26.75) --
	(355.85, 26.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96, 60.35) --
	(355.85, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96, 93.95) --
	(355.85, 93.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96,127.54) --
	(355.85,127.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96,161.14) --
	(355.85,161.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96,194.73) --
	(355.85,194.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.32, 17.96) --
	( 33.32,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.64, 17.96) --
	(118.64,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.97, 17.96) --
	(203.97,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.30, 17.96) --
	(289.30,211.31);

\path[] ( 33.32,177.82) --
	( 33.92,202.52) --
	( 34.52,201.99) --
	( 35.13,181.19) --
	( 35.73,151.66) --
	( 36.33,123.17) --
	( 36.93,100.31) --
	( 37.53, 83.94) --
	( 38.13, 73.50) --
	( 38.73, 67.84) --
	( 39.33, 65.13) --
	( 39.94, 63.03) --
	( 40.54, 59.77) --
	( 41.14, 55.16) --
	( 41.74, 50.35) --
	( 42.34, 46.51) --
	( 42.94, 43.89) --
	( 43.54, 41.93) --
	( 44.14, 40.12) --
	( 44.74, 38.54) --
	( 45.35, 37.69) --
	( 45.95, 37.77) --
	( 46.55, 38.32) --
	( 47.15, 38.53) --
	( 47.75, 38.13) --
	( 48.35, 37.63) --
	( 48.95, 37.77) --
	( 49.55, 38.59) --
	( 50.15, 39.16) --
	( 50.76, 38.47) --
	( 51.36, 36.32) --
	( 51.96, 33.51) --
	( 52.56, 31.13) --
	( 53.16, 29.68) --
	( 53.76, 29.11) --
	( 54.36, 29.21) --
	( 54.96, 29.78) --
	( 55.56, 30.65) --
	( 56.17, 31.55) --
	( 56.77, 32.12) --
	( 57.37, 32.13) --
	( 57.97, 31.70) --
	( 58.57, 31.26) --
	( 59.17, 31.21) --
	( 59.77, 31.54) --
	( 60.37, 31.83) --
	( 60.97, 31.64) --
	( 61.58, 30.90) --
	( 62.18, 29.93) --
	( 62.78, 29.09) --
	( 63.38, 28.53) --
	( 63.98, 28.25) --
	( 64.58, 28.27) --
	( 65.18, 28.79) --
	( 65.78, 29.98) --
	( 66.38, 31.68) --
	( 66.99, 33.17) --
	( 67.59, 33.61) --
	( 68.19, 32.73) --
	( 68.79, 31.12) --
	( 69.39, 29.74) --
	( 69.99, 29.06) --
	( 70.59, 28.94) --
	( 71.19, 28.97) --
	( 71.79, 28.88) --
	( 72.40, 28.69) --
	( 73.00, 28.49) --
	( 73.60, 28.29) --
	( 74.20, 28.10) --
	( 74.80, 27.92) --
	( 75.40, 27.85) --
	( 76.00, 27.97) --
	( 76.60, 28.23) --
	( 77.20, 28.43) --
	( 77.81, 28.43) --
	( 78.41, 28.23) --
	( 79.01, 28.04) --
	( 79.61, 28.06) --
	( 80.21, 28.28) --
	( 80.81, 28.51) --
	( 81.41, 28.56) --
	( 82.01, 28.47) --
	( 82.61, 28.46) --
	( 83.22, 28.69) --
	( 83.82, 29.07) --
	( 84.42, 29.29) --
	( 85.02, 29.13) --
	( 85.62, 28.65) --
	( 86.22, 28.15) --
	( 86.82, 27.84) --
	( 87.42, 27.74) --
	( 88.02, 27.67) --
	( 88.63, 27.50) --
	( 89.23, 27.26) --
	( 89.83, 27.02) --
	( 90.43, 26.87) --
	( 91.03, 26.80) --
	( 91.63, 26.80) --
	( 92.23, 26.87) --
	( 92.83, 27.02) --
	( 93.43, 27.25) --
	( 94.04, 27.48) --
	( 94.64, 27.60) --
	( 95.24, 27.54) --
	( 95.84, 27.34) --
	( 96.44, 27.10) --
	( 97.04, 26.92) --
	( 97.64, 26.83) --
	( 98.24, 26.83) --
	( 98.84, 26.93) --
	( 99.45, 27.17) --
	(100.05, 27.57) --
	(100.65, 28.04) --
	(101.25, 28.38) --
	(101.85, 28.40) --
	(102.45, 28.09) --
	(103.05, 27.62) --
	(103.65, 27.20) --
	(104.25, 26.94) --
	(104.86, 26.81) --
	(105.46, 26.77) --
	(106.06, 26.76) --
	(106.66, 26.75) --
	(107.26, 26.75) --
	(107.86, 26.75) --
	(108.46, 26.75) --
	(109.06, 26.75) --
	(109.66, 26.75) --
	(110.27, 26.75) --
	(110.87, 26.75) --
	(111.47, 26.75) --
	(112.07, 26.75) --
	(112.67, 26.75) --
	(113.27, 26.75) --
	(113.87, 26.75) --
	(114.47, 26.76) --
	(115.07, 26.77) --
	(115.68, 26.81) --
	(116.28, 26.91) --
	(116.88, 27.09) --
	(117.48, 27.31) --
	(118.08, 27.50) --
	(118.68, 27.57) --
	(119.28, 27.48) --
	(119.88, 27.28) --
	(120.48, 27.06) --
	(121.09, 26.90) --
	(121.69, 26.82) --
	(122.29, 26.81) --
	(122.89, 26.87) --
	(123.49, 27.01) --
	(124.09, 27.22) --
	(124.69, 27.44) --
	(125.29, 27.57) --
	(125.89, 27.54) --
	(126.50, 27.36) --
	(127.10, 27.13) --
	(127.70, 26.94) --
	(128.30, 26.83) --
	(128.90, 26.78) --
	(129.50, 26.76) --
	(130.10, 26.75) --
	(130.70, 26.75) --
	(131.30, 26.75) --
	(131.91, 26.76) --
	(132.51, 26.79) --
	(133.11, 26.85) --
	(133.71, 27.00) --
	(134.31, 27.22) --
	(134.91, 27.45) --
	(135.51, 27.59) --
	(136.11, 27.55) --
	(136.71, 27.37) --
	(137.32, 27.13) --
	(137.92, 26.94) --
	(138.52, 26.83) --
	(139.12, 26.78) --
	(139.72, 26.76) --
	(140.32, 26.75) --
	(140.92, 26.75) --
	(141.52, 26.76) --
	(142.12, 26.76) --
	(142.73, 26.79) --
	(143.33, 26.86) --
	(143.93, 27.00) --
	(144.53, 27.21) --
	(145.13, 27.43) --
	(145.73, 27.57) --
	(146.33, 27.55) --
	(146.93, 27.38) --
	(147.53, 27.14) --
	(148.14, 26.95) --
	(148.74, 26.83) --
	(149.34, 26.78) --
	(149.94, 26.76) --
	(150.54, 26.75) --
	(151.14, 26.75) --
	(151.74, 26.75) --
	(152.34, 26.75) --
	(152.94, 26.75) --
	(153.55, 26.75) --
	(154.15, 26.75) --
	(154.75, 26.75) --
	(155.35, 26.75) --
	(155.95, 26.75) --
	(156.55, 26.75) --
	(157.15, 26.75) --
	(157.75, 26.75) --
	(158.35, 26.75) --
	(158.96, 26.75) --
	(159.56, 26.75) --
	(160.16, 26.75) --
	(160.76, 26.75) --
	(161.36, 26.75) --
	(161.96, 26.75) --
	(162.56, 26.75) --
	(163.16, 26.75) --
	(163.76, 26.75) --
	(164.37, 26.75) --
	(164.97, 26.75) --
	(165.57, 26.75) --
	(166.17, 26.75) --
	(166.77, 26.75) --
	(167.37, 26.75) --
	(167.97, 26.75) --
	(168.57, 26.75) --
	(169.17, 26.75) --
	(169.78, 26.75) --
	(170.38, 26.75) --
	(170.98, 26.75) --
	(171.58, 26.75) --
	(172.18, 26.75) --
	(172.78, 26.75) --
	(173.38, 26.75) --
	(173.98, 26.75) --
	(174.58, 26.75) --
	(175.19, 26.75) --
	(175.79, 26.75) --
	(176.39, 26.75) --
	(176.99, 26.75) --
	(177.59, 26.75) --
	(178.19, 26.75) --
	(178.79, 26.75) --
	(179.39, 26.75) --
	(179.99, 26.75) --
	(180.60, 26.75) --
	(181.20, 26.75) --
	(181.80, 26.75) --
	(182.40, 26.75) --
	(183.00, 26.75) --
	(183.60, 26.75) --
	(184.20, 26.75) --
	(184.80, 26.75) --
	(185.40, 26.75) --
	(186.01, 26.75) --
	(186.61, 26.75) --
	(187.21, 26.75) --
	(187.81, 26.75) --
	(188.41, 26.75) --
	(189.01, 26.75) --
	(189.61, 26.75) --
	(190.21, 26.75) --
	(190.81, 26.75) --
	(191.42, 26.75) --
	(192.02, 26.75) --
	(192.62, 26.75) --
	(193.22, 26.75) --
	(193.82, 26.75) --
	(194.42, 26.75) --
	(195.02, 26.75) --
	(195.62, 26.75) --
	(196.22, 26.75) --
	(196.83, 26.75) --
	(197.43, 26.75) --
	(198.03, 26.75) --
	(198.63, 26.75) --
	(199.23, 26.75) --
	(199.83, 26.75) --
	(200.43, 26.75) --
	(201.03, 26.75) --
	(201.63, 26.75) --
	(202.24, 26.75) --
	(202.84, 26.75) --
	(203.44, 26.75) --
	(204.04, 26.75) --
	(204.64, 26.75) --
	(205.24, 26.75) --
	(205.84, 26.75) --
	(206.44, 26.75) --
	(207.04, 26.75) --
	(207.65, 26.75) --
	(208.25, 26.75) --
	(208.85, 26.75) --
	(209.45, 26.75) --
	(210.05, 26.75) --
	(210.65, 26.75) --
	(211.25, 26.75) --
	(211.85, 26.75) --
	(212.45, 26.75) --
	(213.06, 26.75) --
	(213.66, 26.75) --
	(214.26, 26.75) --
	(214.86, 26.75) --
	(215.46, 26.75) --
	(216.06, 26.75) --
	(216.66, 26.75) --
	(217.26, 26.75) --
	(217.86, 26.75) --
	(218.47, 26.75) --
	(219.07, 26.75) --
	(219.67, 26.75) --
	(220.27, 26.75) --
	(220.87, 26.75) --
	(221.47, 26.75) --
	(222.07, 26.75) --
	(222.67, 26.75) --
	(223.27, 26.75) --
	(223.88, 26.76) --
	(224.48, 26.78) --
	(225.08, 26.83) --
	(225.68, 26.95) --
	(226.28, 27.15) --
	(226.88, 27.38) --
	(227.48, 27.55) --
	(228.08, 27.57) --
	(228.68, 27.43) --
	(229.29, 27.21) --
	(229.89, 27.00) --
	(230.49, 26.86) --
	(231.09, 26.79) --
	(231.69, 26.76) --
	(232.29, 26.76) --
	(232.89, 26.75) --
	(233.49, 26.76) --
	(234.09, 26.76) --
	(234.70, 26.80) --
	(235.30, 26.90) --
	(235.90, 27.13) --
	(236.50, 27.52) --
	(237.10, 27.99) --
	(237.70, 28.36) --
	(238.30, 28.42) --
	(238.90, 28.14) --
	(239.50, 27.68) --
	(240.11, 27.24) --
	(240.71, 26.95) --
	(241.31, 26.82) --
	(241.91, 26.77) --
	(242.51, 26.76) --
	(243.11, 26.75) --
	(243.71, 26.75) --
	(244.31, 26.75) --
	(244.91, 26.75) --
	(245.52, 26.75) --
	(246.12, 26.75) --
	(246.72, 26.75) --
	(247.32, 26.75) --
	(247.92, 26.75) --
	(248.52, 26.75) --
	(249.12, 26.75) --
	(249.72, 26.75) --
	(250.32, 26.75) --
	(250.93, 26.76) --
	(251.53, 26.77) --
	(252.13, 26.81) --
	(252.73, 26.90) --
	(253.33, 27.06) --
	(253.93, 27.28) --
	(254.53, 27.48) --
	(255.13, 27.57) --
	(255.73, 27.50) --
	(256.34, 27.31) --
	(256.94, 27.08) --
	(257.54, 26.91) --
	(258.14, 26.81) --
	(258.74, 26.77) --
	(259.34, 26.76) --
	(259.94, 26.75) --
	(260.54, 26.75) --
	(261.14, 26.75) --
	(261.75, 26.75) --
	(262.35, 26.75) --
	(262.95, 26.75) --
	(263.55, 26.75) --
	(264.15, 26.75) --
	(264.75, 26.75) --
	(265.35, 26.75) --
	(265.95, 26.75) --
	(266.55, 26.75) --
	(267.16, 26.75) --
	(267.76, 26.75) --
	(268.36, 26.75) --
	(268.96, 26.75) --
	(269.56, 26.75) --
	(270.16, 26.75) --
	(270.76, 26.75) --
	(271.36, 26.75) --
	(271.96, 26.75) --
	(272.57, 26.75) --
	(273.17, 26.75) --
	(273.77, 26.75) --
	(274.37, 26.75) --
	(274.97, 26.75) --
	(275.57, 26.75) --
	(276.17, 26.75) --
	(276.77, 26.75) --
	(277.37, 26.75) --
	(277.98, 26.75) --
	(278.58, 26.75) --
	(279.18, 26.75) --
	(279.78, 26.75) --
	(280.38, 26.75) --
	(280.98, 26.75) --
	(281.58, 26.75) --
	(282.18, 26.75) --
	(282.78, 26.75) --
	(283.39, 26.75) --
	(283.99, 26.75) --
	(284.59, 26.75) --
	(285.19, 26.75) --
	(285.79, 26.75) --
	(286.39, 26.75) --
	(286.99, 26.75) --
	(287.59, 26.75) --
	(288.19, 26.75) --
	(288.80, 26.75) --
	(289.40, 26.75) --
	(290.00, 26.75) --
	(290.60, 26.75) --
	(291.20, 26.75) --
	(291.80, 26.75) --
	(292.40, 26.75) --
	(293.00, 26.75) --
	(293.60, 26.75) --
	(294.21, 26.75) --
	(294.81, 26.75) --
	(295.41, 26.75) --
	(296.01, 26.75) --
	(296.61, 26.75) --
	(297.21, 26.75) --
	(297.81, 26.75) --
	(298.41, 26.75) --
	(299.01, 26.75) --
	(299.62, 26.75) --
	(300.22, 26.75) --
	(300.82, 26.75) --
	(301.42, 26.75) --
	(302.02, 26.75) --
	(302.62, 26.75) --
	(303.22, 26.75) --
	(303.82, 26.75) --
	(304.42, 26.75) --
	(305.03, 26.75) --
	(305.63, 26.75) --
	(306.23, 26.75) --
	(306.83, 26.75) --
	(307.43, 26.75) --
	(308.03, 26.75) --
	(308.63, 26.75) --
	(309.23, 26.75) --
	(309.83, 26.75) --
	(310.44, 26.75) --
	(311.04, 26.75) --
	(311.64, 26.75) --
	(312.24, 26.75) --
	(312.84, 26.75) --
	(313.44, 26.75) --
	(314.04, 26.75) --
	(314.64, 26.75) --
	(315.24, 26.75) --
	(315.85, 26.75) --
	(316.45, 26.75) --
	(317.05, 26.75) --
	(317.65, 26.75) --
	(318.25, 26.75) --
	(318.85, 26.75) --
	(319.45, 26.75) --
	(320.05, 26.75) --
	(320.65, 26.75) --
	(321.26, 26.75) --
	(321.86, 26.75) --
	(322.46, 26.75) --
	(323.06, 26.75) --
	(323.66, 26.75) --
	(324.26, 26.75) --
	(324.86, 26.75) --
	(325.46, 26.75) --
	(326.06, 26.75) --
	(326.67, 26.75) --
	(327.27, 26.75) --
	(327.87, 26.75) --
	(328.47, 26.75) --
	(329.07, 26.75) --
	(329.67, 26.75) --
	(330.27, 26.75) --
	(330.87, 26.75) --
	(331.47, 26.75) --
	(332.08, 26.75) --
	(332.68, 26.75) --
	(333.28, 26.75) --
	(333.88, 26.75) --
	(334.48, 26.75) --
	(335.08, 26.75) --
	(335.68, 26.75) --
	(336.28, 26.76) --
	(336.88, 26.77) --
	(337.49, 26.80) --
	(338.09, 26.89) --
	(338.69, 27.06) --
	(339.29, 27.29) --
	(339.89, 27.52) --
	(340.49, 27.62) --
	(340.49, 26.75) --
	(339.89, 26.75) --
	(339.29, 26.75) --
	(338.69, 26.75) --
	(338.09, 26.75) --
	(337.49, 26.75) --
	(336.88, 26.75) --
	(336.28, 26.75) --
	(335.68, 26.75) --
	(335.08, 26.75) --
	(334.48, 26.75) --
	(333.88, 26.75) --
	(333.28, 26.75) --
	(332.68, 26.75) --
	(332.08, 26.75) --
	(331.47, 26.75) --
	(330.87, 26.75) --
	(330.27, 26.75) --
	(329.67, 26.75) --
	(329.07, 26.75) --
	(328.47, 26.75) --
	(327.87, 26.75) --
	(327.27, 26.75) --
	(326.67, 26.75) --
	(326.06, 26.75) --
	(325.46, 26.75) --
	(324.86, 26.75) --
	(324.26, 26.75) --
	(323.66, 26.75) --
	(323.06, 26.75) --
	(322.46, 26.75) --
	(321.86, 26.75) --
	(321.26, 26.75) --
	(320.65, 26.75) --
	(320.05, 26.75) --
	(319.45, 26.75) --
	(318.85, 26.75) --
	(318.25, 26.75) --
	(317.65, 26.75) --
	(317.05, 26.75) --
	(316.45, 26.75) --
	(315.85, 26.75) --
	(315.24, 26.75) --
	(314.64, 26.75) --
	(314.04, 26.75) --
	(313.44, 26.75) --
	(312.84, 26.75) --
	(312.24, 26.75) --
	(311.64, 26.75) --
	(311.04, 26.75) --
	(310.44, 26.75) --
	(309.83, 26.75) --
	(309.23, 26.75) --
	(308.63, 26.75) --
	(308.03, 26.75) --
	(307.43, 26.75) --
	(306.83, 26.75) --
	(306.23, 26.75) --
	(305.63, 26.75) --
	(305.03, 26.75) --
	(304.42, 26.75) --
	(303.82, 26.75) --
	(303.22, 26.75) --
	(302.62, 26.75) --
	(302.02, 26.75) --
	(301.42, 26.75) --
	(300.82, 26.75) --
	(300.22, 26.75) --
	(299.62, 26.75) --
	(299.01, 26.75) --
	(298.41, 26.75) --
	(297.81, 26.75) --
	(297.21, 26.75) --
	(296.61, 26.75) --
	(296.01, 26.75) --
	(295.41, 26.75) --
	(294.81, 26.75) --
	(294.21, 26.75) --
	(293.60, 26.75) --
	(293.00, 26.75) --
	(292.40, 26.75) --
	(291.80, 26.75) --
	(291.20, 26.75) --
	(290.60, 26.75) --
	(290.00, 26.75) --
	(289.40, 26.75) --
	(288.80, 26.75) --
	(288.19, 26.75) --
	(287.59, 26.75) --
	(286.99, 26.75) --
	(286.39, 26.75) --
	(285.79, 26.75) --
	(285.19, 26.75) --
	(284.59, 26.75) --
	(283.99, 26.75) --
	(283.39, 26.75) --
	(282.78, 26.75) --
	(282.18, 26.75) --
	(281.58, 26.75) --
	(280.98, 26.75) --
	(280.38, 26.75) --
	(279.78, 26.75) --
	(279.18, 26.75) --
	(278.58, 26.75) --
	(277.98, 26.75) --
	(277.37, 26.75) --
	(276.77, 26.75) --
	(276.17, 26.75) --
	(275.57, 26.75) --
	(274.97, 26.75) --
	(274.37, 26.75) --
	(273.77, 26.75) --
	(273.17, 26.75) --
	(272.57, 26.75) --
	(271.96, 26.75) --
	(271.36, 26.75) --
	(270.76, 26.75) --
	(270.16, 26.75) --
	(269.56, 26.75) --
	(268.96, 26.75) --
	(268.36, 26.75) --
	(267.76, 26.75) --
	(267.16, 26.75) --
	(266.55, 26.75) --
	(265.95, 26.75) --
	(265.35, 26.75) --
	(264.75, 26.75) --
	(264.15, 26.75) --
	(263.55, 26.75) --
	(262.95, 26.75) --
	(262.35, 26.75) --
	(261.75, 26.75) --
	(261.14, 26.75) --
	(260.54, 26.75) --
	(259.94, 26.75) --
	(259.34, 26.75) --
	(258.74, 26.75) --
	(258.14, 26.75) --
	(257.54, 26.75) --
	(256.94, 26.75) --
	(256.34, 26.75) --
	(255.73, 26.75) --
	(255.13, 26.75) --
	(254.53, 26.75) --
	(253.93, 26.75) --
	(253.33, 26.75) --
	(252.73, 26.75) --
	(252.13, 26.75) --
	(251.53, 26.75) --
	(250.93, 26.75) --
	(250.32, 26.75) --
	(249.72, 26.75) --
	(249.12, 26.75) --
	(248.52, 26.75) --
	(247.92, 26.75) --
	(247.32, 26.75) --
	(246.72, 26.75) --
	(246.12, 26.75) --
	(245.52, 26.75) --
	(244.91, 26.75) --
	(244.31, 26.75) --
	(243.71, 26.75) --
	(243.11, 26.75) --
	(242.51, 26.75) --
	(241.91, 26.75) --
	(241.31, 26.75) --
	(240.71, 26.75) --
	(240.11, 26.75) --
	(239.50, 26.75) --
	(238.90, 26.75) --
	(238.30, 26.75) --
	(237.70, 26.75) --
	(237.10, 26.75) --
	(236.50, 26.75) --
	(235.90, 26.75) --
	(235.30, 26.75) --
	(234.70, 26.75) --
	(234.09, 26.75) --
	(233.49, 26.75) --
	(232.89, 26.75) --
	(232.29, 26.75) --
	(231.69, 26.75) --
	(231.09, 26.75) --
	(230.49, 26.75) --
	(229.89, 26.75) --
	(229.29, 26.75) --
	(228.68, 26.75) --
	(228.08, 26.75) --
	(227.48, 26.75) --
	(226.88, 26.75) --
	(226.28, 26.75) --
	(225.68, 26.75) --
	(225.08, 26.75) --
	(224.48, 26.75) --
	(223.88, 26.75) --
	(223.27, 26.75) --
	(222.67, 26.75) --
	(222.07, 26.75) --
	(221.47, 26.75) --
	(220.87, 26.75) --
	(220.27, 26.75) --
	(219.67, 26.75) --
	(219.07, 26.75) --
	(218.47, 26.75) --
	(217.86, 26.75) --
	(217.26, 26.75) --
	(216.66, 26.75) --
	(216.06, 26.75) --
	(215.46, 26.75) --
	(214.86, 26.75) --
	(214.26, 26.75) --
	(213.66, 26.75) --
	(213.06, 26.75) --
	(212.45, 26.75) --
	(211.85, 26.75) --
	(211.25, 26.75) --
	(210.65, 26.75) --
	(210.05, 26.75) --
	(209.45, 26.75) --
	(208.85, 26.75) --
	(208.25, 26.75) --
	(207.65, 26.75) --
	(207.04, 26.75) --
	(206.44, 26.75) --
	(205.84, 26.75) --
	(205.24, 26.75) --
	(204.64, 26.75) --
	(204.04, 26.75) --
	(203.44, 26.75) --
	(202.84, 26.75) --
	(202.24, 26.75) --
	(201.63, 26.75) --
	(201.03, 26.75) --
	(200.43, 26.75) --
	(199.83, 26.75) --
	(199.23, 26.75) --
	(198.63, 26.75) --
	(198.03, 26.75) --
	(197.43, 26.75) --
	(196.83, 26.75) --
	(196.22, 26.75) --
	(195.62, 26.75) --
	(195.02, 26.75) --
	(194.42, 26.75) --
	(193.82, 26.75) --
	(193.22, 26.75) --
	(192.62, 26.75) --
	(192.02, 26.75) --
	(191.42, 26.75) --
	(190.81, 26.75) --
	(190.21, 26.75) --
	(189.61, 26.75) --
	(189.01, 26.75) --
	(188.41, 26.75) --
	(187.81, 26.75) --
	(187.21, 26.75) --
	(186.61, 26.75) --
	(186.01, 26.75) --
	(185.40, 26.75) --
	(184.80, 26.75) --
	(184.20, 26.75) --
	(183.60, 26.75) --
	(183.00, 26.75) --
	(182.40, 26.75) --
	(181.80, 26.75) --
	(181.20, 26.75) --
	(180.60, 26.75) --
	(179.99, 26.75) --
	(179.39, 26.75) --
	(178.79, 26.75) --
	(178.19, 26.75) --
	(177.59, 26.75) --
	(176.99, 26.75) --
	(176.39, 26.75) --
	(175.79, 26.75) --
	(175.19, 26.75) --
	(174.58, 26.75) --
	(173.98, 26.75) --
	(173.38, 26.75) --
	(172.78, 26.75) --
	(172.18, 26.75) --
	(171.58, 26.75) --
	(170.98, 26.75) --
	(170.38, 26.75) --
	(169.78, 26.75) --
	(169.17, 26.75) --
	(168.57, 26.75) --
	(167.97, 26.75) --
	(167.37, 26.75) --
	(166.77, 26.75) --
	(166.17, 26.75) --
	(165.57, 26.75) --
	(164.97, 26.75) --
	(164.37, 26.75) --
	(163.76, 26.75) --
	(163.16, 26.75) --
	(162.56, 26.75) --
	(161.96, 26.75) --
	(161.36, 26.75) --
	(160.76, 26.75) --
	(160.16, 26.75) --
	(159.56, 26.75) --
	(158.96, 26.75) --
	(158.35, 26.75) --
	(157.75, 26.75) --
	(157.15, 26.75) --
	(156.55, 26.75) --
	(155.95, 26.75) --
	(155.35, 26.75) --
	(154.75, 26.75) --
	(154.15, 26.75) --
	(153.55, 26.75) --
	(152.94, 26.75) --
	(152.34, 26.75) --
	(151.74, 26.75) --
	(151.14, 26.75) --
	(150.54, 26.75) --
	(149.94, 26.75) --
	(149.34, 26.75) --
	(148.74, 26.75) --
	(148.14, 26.75) --
	(147.53, 26.75) --
	(146.93, 26.75) --
	(146.33, 26.75) --
	(145.73, 26.75) --
	(145.13, 26.75) --
	(144.53, 26.75) --
	(143.93, 26.75) --
	(143.33, 26.75) --
	(142.73, 26.75) --
	(142.12, 26.75) --
	(141.52, 26.75) --
	(140.92, 26.75) --
	(140.32, 26.75) --
	(139.72, 26.75) --
	(139.12, 26.75) --
	(138.52, 26.75) --
	(137.92, 26.75) --
	(137.32, 26.75) --
	(136.71, 26.75) --
	(136.11, 26.75) --
	(135.51, 26.75) --
	(134.91, 26.75) --
	(134.31, 26.75) --
	(133.71, 26.75) --
	(133.11, 26.75) --
	(132.51, 26.75) --
	(131.91, 26.75) --
	(131.30, 26.75) --
	(130.70, 26.75) --
	(130.10, 26.75) --
	(129.50, 26.75) --
	(128.90, 26.75) --
	(128.30, 26.75) --
	(127.70, 26.75) --
	(127.10, 26.75) --
	(126.50, 26.75) --
	(125.89, 26.75) --
	(125.29, 26.75) --
	(124.69, 26.75) --
	(124.09, 26.75) --
	(123.49, 26.75) --
	(122.89, 26.75) --
	(122.29, 26.75) --
	(121.69, 26.75) --
	(121.09, 26.75) --
	(120.48, 26.75) --
	(119.88, 26.75) --
	(119.28, 26.75) --
	(118.68, 26.75) --
	(118.08, 26.75) --
	(117.48, 26.75) --
	(116.88, 26.75) --
	(116.28, 26.75) --
	(115.68, 26.75) --
	(115.07, 26.75) --
	(114.47, 26.75) --
	(113.87, 26.75) --
	(113.27, 26.75) --
	(112.67, 26.75) --
	(112.07, 26.75) --
	(111.47, 26.75) --
	(110.87, 26.75) --
	(110.27, 26.75) --
	(109.66, 26.75) --
	(109.06, 26.75) --
	(108.46, 26.75) --
	(107.86, 26.75) --
	(107.26, 26.75) --
	(106.66, 26.75) --
	(106.06, 26.75) --
	(105.46, 26.75) --
	(104.86, 26.75) --
	(104.25, 26.75) --
	(103.65, 26.75) --
	(103.05, 26.75) --
	(102.45, 26.75) --
	(101.85, 26.75) --
	(101.25, 26.75) --
	(100.65, 26.75) --
	(100.05, 26.75) --
	( 99.45, 26.75) --
	( 98.84, 26.75) --
	( 98.24, 26.75) --
	( 97.64, 26.75) --
	( 97.04, 26.75) --
	( 96.44, 26.75) --
	( 95.84, 26.75) --
	( 95.24, 26.75) --
	( 94.64, 26.75) --
	( 94.04, 26.75) --
	( 93.43, 26.75) --
	( 92.83, 26.75) --
	( 92.23, 26.75) --
	( 91.63, 26.75) --
	( 91.03, 26.75) --
	( 90.43, 26.75) --
	( 89.83, 26.75) --
	( 89.23, 26.75) --
	( 88.63, 26.75) --
	( 88.02, 26.75) --
	( 87.42, 26.75) --
	( 86.82, 26.75) --
	( 86.22, 26.75) --
	( 85.62, 26.75) --
	( 85.02, 26.75) --
	( 84.42, 26.75) --
	( 83.82, 26.75) --
	( 83.22, 26.75) --
	( 82.61, 26.75) --
	( 82.01, 26.75) --
	( 81.41, 26.75) --
	( 80.81, 26.75) --
	( 80.21, 26.75) --
	( 79.61, 26.75) --
	( 79.01, 26.75) --
	( 78.41, 26.75) --
	( 77.81, 26.75) --
	( 77.20, 26.75) --
	( 76.60, 26.75) --
	( 76.00, 26.75) --
	( 75.40, 26.75) --
	( 74.80, 26.75) --
	( 74.20, 26.75) --
	( 73.60, 26.75) --
	( 73.00, 26.75) --
	( 72.40, 26.75) --
	( 71.79, 26.75) --
	( 71.19, 26.75) --
	( 70.59, 26.75) --
	( 69.99, 26.75) --
	( 69.39, 26.75) --
	( 68.79, 26.75) --
	( 68.19, 26.75) --
	( 67.59, 26.75) --
	( 66.99, 26.75) --
	( 66.38, 26.75) --
	( 65.78, 26.75) --
	( 65.18, 26.75) --
	( 64.58, 26.75) --
	( 63.98, 26.75) --
	( 63.38, 26.75) --
	( 62.78, 26.75) --
	( 62.18, 26.75) --
	( 61.58, 26.75) --
	( 60.97, 26.75) --
	( 60.37, 26.75) --
	( 59.77, 26.75) --
	( 59.17, 26.75) --
	( 58.57, 26.75) --
	( 57.97, 26.75) --
	( 57.37, 26.75) --
	( 56.77, 26.75) --
	( 56.17, 26.75) --
	( 55.56, 26.75) --
	( 54.96, 26.75) --
	( 54.36, 26.75) --
	( 53.76, 26.75) --
	( 53.16, 26.75) --
	( 52.56, 26.75) --
	( 51.96, 26.75) --
	( 51.36, 26.75) --
	( 50.76, 26.75) --
	( 50.15, 26.75) --
	( 49.55, 26.75) --
	( 48.95, 26.75) --
	( 48.35, 26.75) --
	( 47.75, 26.75) --
	( 47.15, 26.75) --
	( 46.55, 26.75) --
	( 45.95, 26.75) --
	( 45.35, 26.75) --
	( 44.74, 26.75) --
	( 44.14, 26.75) --
	( 43.54, 26.75) --
	( 42.94, 26.75) --
	( 42.34, 26.75) --
	( 41.74, 26.75) --
	( 41.14, 26.75) --
	( 40.54, 26.75) --
	( 39.94, 26.75) --
	( 39.33, 26.75) --
	( 38.73, 26.75) --
	( 38.13, 26.75) --
	( 37.53, 26.75) --
	( 36.93, 26.75) --
	( 36.33, 26.75) --
	( 35.73, 26.75) --
	( 35.13, 26.75) --
	( 34.52, 26.75) --
	( 33.92, 26.75) --
	( 33.32, 26.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.32,177.82) --
	( 33.92,202.52) --
	( 34.52,201.99) --
	( 35.13,181.19) --
	( 35.73,151.66) --
	( 36.33,123.17) --
	( 36.93,100.31) --
	( 37.53, 83.94) --
	( 38.13, 73.50) --
	( 38.73, 67.84) --
	( 39.33, 65.13) --
	( 39.94, 63.03) --
	( 40.54, 59.77) --
	( 41.14, 55.16) --
	( 41.74, 50.35) --
	( 42.34, 46.51) --
	( 42.94, 43.89) --
	( 43.54, 41.93) --
	( 44.14, 40.12) --
	( 44.74, 38.54) --
	( 45.35, 37.69) --
	( 45.95, 37.77) --
	( 46.55, 38.32) --
	( 47.15, 38.53) --
	( 47.75, 38.13) --
	( 48.35, 37.63) --
	( 48.95, 37.77) --
	( 49.55, 38.59) --
	( 50.15, 39.16) --
	( 50.76, 38.47) --
	( 51.36, 36.32) --
	( 51.96, 33.51) --
	( 52.56, 31.13) --
	( 53.16, 29.68) --
	( 53.76, 29.11) --
	( 54.36, 29.21) --
	( 54.96, 29.78) --
	( 55.56, 30.65) --
	( 56.17, 31.55) --
	( 56.77, 32.12) --
	( 57.37, 32.13) --
	( 57.97, 31.70) --
	( 58.57, 31.26) --
	( 59.17, 31.21) --
	( 59.77, 31.54) --
	( 60.37, 31.83) --
	( 60.97, 31.64) --
	( 61.58, 30.90) --
	( 62.18, 29.93) --
	( 62.78, 29.09) --
	( 63.38, 28.53) --
	( 63.98, 28.25) --
	( 64.58, 28.27) --
	( 65.18, 28.79) --
	( 65.78, 29.98) --
	( 66.38, 31.68) --
	( 66.99, 33.17) --
	( 67.59, 33.61) --
	( 68.19, 32.73) --
	( 68.79, 31.12) --
	( 69.39, 29.74) --
	( 69.99, 29.06) --
	( 70.59, 28.94) --
	( 71.19, 28.97) --
	( 71.79, 28.88) --
	( 72.40, 28.69) --
	( 73.00, 28.49) --
	( 73.60, 28.29) --
	( 74.20, 28.10) --
	( 74.80, 27.92) --
	( 75.40, 27.85) --
	( 76.00, 27.97) --
	( 76.60, 28.23) --
	( 77.20, 28.43) --
	( 77.81, 28.43) --
	( 78.41, 28.23) --
	( 79.01, 28.04) --
	( 79.61, 28.06) --
	( 80.21, 28.28) --
	( 80.81, 28.51) --
	( 81.41, 28.56) --
	( 82.01, 28.47) --
	( 82.61, 28.46) --
	( 83.22, 28.69) --
	( 83.82, 29.07) --
	( 84.42, 29.29) --
	( 85.02, 29.13) --
	( 85.62, 28.65) --
	( 86.22, 28.15) --
	( 86.82, 27.84) --
	( 87.42, 27.74) --
	( 88.02, 27.67) --
	( 88.63, 27.50) --
	( 89.23, 27.26) --
	( 89.83, 27.02) --
	( 90.43, 26.87) --
	( 91.03, 26.80) --
	( 91.63, 26.80) --
	( 92.23, 26.87) --
	( 92.83, 27.02) --
	( 93.43, 27.25) --
	( 94.04, 27.48) --
	( 94.64, 27.60) --
	( 95.24, 27.54) --
	( 95.84, 27.34) --
	( 96.44, 27.10) --
	( 97.04, 26.92) --
	( 97.64, 26.83) --
	( 98.24, 26.83) --
	( 98.84, 26.93) --
	( 99.45, 27.17) --
	(100.05, 27.57) --
	(100.65, 28.04) --
	(101.25, 28.38) --
	(101.85, 28.40) --
	(102.45, 28.09) --
	(103.05, 27.62) --
	(103.65, 27.20) --
	(104.25, 26.94) --
	(104.86, 26.81) --
	(105.46, 26.77) --
	(106.06, 26.76) --
	(106.66, 26.75) --
	(107.26, 26.75) --
	(107.86, 26.75) --
	(108.46, 26.75) --
	(109.06, 26.75) --
	(109.66, 26.75) --
	(110.27, 26.75) --
	(110.87, 26.75) --
	(111.47, 26.75) --
	(112.07, 26.75) --
	(112.67, 26.75) --
	(113.27, 26.75) --
	(113.87, 26.75) --
	(114.47, 26.76) --
	(115.07, 26.77) --
	(115.68, 26.81) --
	(116.28, 26.91) --
	(116.88, 27.09) --
	(117.48, 27.31) --
	(118.08, 27.50) --
	(118.68, 27.57) --
	(119.28, 27.48) --
	(119.88, 27.28) --
	(120.48, 27.06) --
	(121.09, 26.90) --
	(121.69, 26.82) --
	(122.29, 26.81) --
	(122.89, 26.87) --
	(123.49, 27.01) --
	(124.09, 27.22) --
	(124.69, 27.44) --
	(125.29, 27.57) --
	(125.89, 27.54) --
	(126.50, 27.36) --
	(127.10, 27.13) --
	(127.70, 26.94) --
	(128.30, 26.83) --
	(128.90, 26.78) --
	(129.50, 26.76) --
	(130.10, 26.75) --
	(130.70, 26.75) --
	(131.30, 26.75) --
	(131.91, 26.76) --
	(132.51, 26.79) --
	(133.11, 26.85) --
	(133.71, 27.00) --
	(134.31, 27.22) --
	(134.91, 27.45) --
	(135.51, 27.59) --
	(136.11, 27.55) --
	(136.71, 27.37) --
	(137.32, 27.13) --
	(137.92, 26.94) --
	(138.52, 26.83) --
	(139.12, 26.78) --
	(139.72, 26.76) --
	(140.32, 26.75) --
	(140.92, 26.75) --
	(141.52, 26.76) --
	(142.12, 26.76) --
	(142.73, 26.79) --
	(143.33, 26.86) --
	(143.93, 27.00) --
	(144.53, 27.21) --
	(145.13, 27.43) --
	(145.73, 27.57) --
	(146.33, 27.55) --
	(146.93, 27.38) --
	(147.53, 27.14) --
	(148.14, 26.95) --
	(148.74, 26.83) --
	(149.34, 26.78) --
	(149.94, 26.76) --
	(150.54, 26.75) --
	(151.14, 26.75) --
	(151.74, 26.75) --
	(152.34, 26.75) --
	(152.94, 26.75) --
	(153.55, 26.75) --
	(154.15, 26.75) --
	(154.75, 26.75) --
	(155.35, 26.75) --
	(155.95, 26.75) --
	(156.55, 26.75) --
	(157.15, 26.75) --
	(157.75, 26.75) --
	(158.35, 26.75) --
	(158.96, 26.75) --
	(159.56, 26.75) --
	(160.16, 26.75) --
	(160.76, 26.75) --
	(161.36, 26.75) --
	(161.96, 26.75) --
	(162.56, 26.75) --
	(163.16, 26.75) --
	(163.76, 26.75) --
	(164.37, 26.75) --
	(164.97, 26.75) --
	(165.57, 26.75) --
	(166.17, 26.75) --
	(166.77, 26.75) --
	(167.37, 26.75) --
	(167.97, 26.75) --
	(168.57, 26.75) --
	(169.17, 26.75) --
	(169.78, 26.75) --
	(170.38, 26.75) --
	(170.98, 26.75) --
	(171.58, 26.75) --
	(172.18, 26.75) --
	(172.78, 26.75) --
	(173.38, 26.75) --
	(173.98, 26.75) --
	(174.58, 26.75) --
	(175.19, 26.75) --
	(175.79, 26.75) --
	(176.39, 26.75) --
	(176.99, 26.75) --
	(177.59, 26.75) --
	(178.19, 26.75) --
	(178.79, 26.75) --
	(179.39, 26.75) --
	(179.99, 26.75) --
	(180.60, 26.75) --
	(181.20, 26.75) --
	(181.80, 26.75) --
	(182.40, 26.75) --
	(183.00, 26.75) --
	(183.60, 26.75) --
	(184.20, 26.75) --
	(184.80, 26.75) --
	(185.40, 26.75) --
	(186.01, 26.75) --
	(186.61, 26.75) --
	(187.21, 26.75) --
	(187.81, 26.75) --
	(188.41, 26.75) --
	(189.01, 26.75) --
	(189.61, 26.75) --
	(190.21, 26.75) --
	(190.81, 26.75) --
	(191.42, 26.75) --
	(192.02, 26.75) --
	(192.62, 26.75) --
	(193.22, 26.75) --
	(193.82, 26.75) --
	(194.42, 26.75) --
	(195.02, 26.75) --
	(195.62, 26.75) --
	(196.22, 26.75) --
	(196.83, 26.75) --
	(197.43, 26.75) --
	(198.03, 26.75) --
	(198.63, 26.75) --
	(199.23, 26.75) --
	(199.83, 26.75) --
	(200.43, 26.75) --
	(201.03, 26.75) --
	(201.63, 26.75) --
	(202.24, 26.75) --
	(202.84, 26.75) --
	(203.44, 26.75) --
	(204.04, 26.75) --
	(204.64, 26.75) --
	(205.24, 26.75) --
	(205.84, 26.75) --
	(206.44, 26.75) --
	(207.04, 26.75) --
	(207.65, 26.75) --
	(208.25, 26.75) --
	(208.85, 26.75) --
	(209.45, 26.75) --
	(210.05, 26.75) --
	(210.65, 26.75) --
	(211.25, 26.75) --
	(211.85, 26.75) --
	(212.45, 26.75) --
	(213.06, 26.75) --
	(213.66, 26.75) --
	(214.26, 26.75) --
	(214.86, 26.75) --
	(215.46, 26.75) --
	(216.06, 26.75) --
	(216.66, 26.75) --
	(217.26, 26.75) --
	(217.86, 26.75) --
	(218.47, 26.75) --
	(219.07, 26.75) --
	(219.67, 26.75) --
	(220.27, 26.75) --
	(220.87, 26.75) --
	(221.47, 26.75) --
	(222.07, 26.75) --
	(222.67, 26.75) --
	(223.27, 26.75) --
	(223.88, 26.76) --
	(224.48, 26.78) --
	(225.08, 26.83) --
	(225.68, 26.95) --
	(226.28, 27.15) --
	(226.88, 27.38) --
	(227.48, 27.55) --
	(228.08, 27.57) --
	(228.68, 27.43) --
	(229.29, 27.21) --
	(229.89, 27.00) --
	(230.49, 26.86) --
	(231.09, 26.79) --
	(231.69, 26.76) --
	(232.29, 26.76) --
	(232.89, 26.75) --
	(233.49, 26.76) --
	(234.09, 26.76) --
	(234.70, 26.80) --
	(235.30, 26.90) --
	(235.90, 27.13) --
	(236.50, 27.52) --
	(237.10, 27.99) --
	(237.70, 28.36) --
	(238.30, 28.42) --
	(238.90, 28.14) --
	(239.50, 27.68) --
	(240.11, 27.24) --
	(240.71, 26.95) --
	(241.31, 26.82) --
	(241.91, 26.77) --
	(242.51, 26.76) --
	(243.11, 26.75) --
	(243.71, 26.75) --
	(244.31, 26.75) --
	(244.91, 26.75) --
	(245.52, 26.75) --
	(246.12, 26.75) --
	(246.72, 26.75) --
	(247.32, 26.75) --
	(247.92, 26.75) --
	(248.52, 26.75) --
	(249.12, 26.75) --
	(249.72, 26.75) --
	(250.32, 26.75) --
	(250.93, 26.76) --
	(251.53, 26.77) --
	(252.13, 26.81) --
	(252.73, 26.90) --
	(253.33, 27.06) --
	(253.93, 27.28) --
	(254.53, 27.48) --
	(255.13, 27.57) --
	(255.73, 27.50) --
	(256.34, 27.31) --
	(256.94, 27.08) --
	(257.54, 26.91) --
	(258.14, 26.81) --
	(258.74, 26.77) --
	(259.34, 26.76) --
	(259.94, 26.75) --
	(260.54, 26.75) --
	(261.14, 26.75) --
	(261.75, 26.75) --
	(262.35, 26.75) --
	(262.95, 26.75) --
	(263.55, 26.75) --
	(264.15, 26.75) --
	(264.75, 26.75) --
	(265.35, 26.75) --
	(265.95, 26.75) --
	(266.55, 26.75) --
	(267.16, 26.75) --
	(267.76, 26.75) --
	(268.36, 26.75) --
	(268.96, 26.75) --
	(269.56, 26.75) --
	(270.16, 26.75) --
	(270.76, 26.75) --
	(271.36, 26.75) --
	(271.96, 26.75) --
	(272.57, 26.75) --
	(273.17, 26.75) --
	(273.77, 26.75) --
	(274.37, 26.75) --
	(274.97, 26.75) --
	(275.57, 26.75) --
	(276.17, 26.75) --
	(276.77, 26.75) --
	(277.37, 26.75) --
	(277.98, 26.75) --
	(278.58, 26.75) --
	(279.18, 26.75) --
	(279.78, 26.75) --
	(280.38, 26.75) --
	(280.98, 26.75) --
	(281.58, 26.75) --
	(282.18, 26.75) --
	(282.78, 26.75) --
	(283.39, 26.75) --
	(283.99, 26.75) --
	(284.59, 26.75) --
	(285.19, 26.75) --
	(285.79, 26.75) --
	(286.39, 26.75) --
	(286.99, 26.75) --
	(287.59, 26.75) --
	(288.19, 26.75) --
	(288.80, 26.75) --
	(289.40, 26.75) --
	(290.00, 26.75) --
	(290.60, 26.75) --
	(291.20, 26.75) --
	(291.80, 26.75) --
	(292.40, 26.75) --
	(293.00, 26.75) --
	(293.60, 26.75) --
	(294.21, 26.75) --
	(294.81, 26.75) --
	(295.41, 26.75) --
	(296.01, 26.75) --
	(296.61, 26.75) --
	(297.21, 26.75) --
	(297.81, 26.75) --
	(298.41, 26.75) --
	(299.01, 26.75) --
	(299.62, 26.75) --
	(300.22, 26.75) --
	(300.82, 26.75) --
	(301.42, 26.75) --
	(302.02, 26.75) --
	(302.62, 26.75) --
	(303.22, 26.75) --
	(303.82, 26.75) --
	(304.42, 26.75) --
	(305.03, 26.75) --
	(305.63, 26.75) --
	(306.23, 26.75) --
	(306.83, 26.75) --
	(307.43, 26.75) --
	(308.03, 26.75) --
	(308.63, 26.75) --
	(309.23, 26.75) --
	(309.83, 26.75) --
	(310.44, 26.75) --
	(311.04, 26.75) --
	(311.64, 26.75) --
	(312.24, 26.75) --
	(312.84, 26.75) --
	(313.44, 26.75) --
	(314.04, 26.75) --
	(314.64, 26.75) --
	(315.24, 26.75) --
	(315.85, 26.75) --
	(316.45, 26.75) --
	(317.05, 26.75) --
	(317.65, 26.75) --
	(318.25, 26.75) --
	(318.85, 26.75) --
	(319.45, 26.75) --
	(320.05, 26.75) --
	(320.65, 26.75) --
	(321.26, 26.75) --
	(321.86, 26.75) --
	(322.46, 26.75) --
	(323.06, 26.75) --
	(323.66, 26.75) --
	(324.26, 26.75) --
	(324.86, 26.75) --
	(325.46, 26.75) --
	(326.06, 26.75) --
	(326.67, 26.75) --
	(327.27, 26.75) --
	(327.87, 26.75) --
	(328.47, 26.75) --
	(329.07, 26.75) --
	(329.67, 26.75) --
	(330.27, 26.75) --
	(330.87, 26.75) --
	(331.47, 26.75) --
	(332.08, 26.75) --
	(332.68, 26.75) --
	(333.28, 26.75) --
	(333.88, 26.75) --
	(334.48, 26.75) --
	(335.08, 26.75) --
	(335.68, 26.75) --
	(336.28, 26.76) --
	(336.88, 26.77) --
	(337.49, 26.80) --
	(338.09, 26.89) --
	(338.69, 27.06) --
	(339.29, 27.29) --
	(339.89, 27.52) --
	(340.49, 27.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 17.96, 17.96) rectangle (355.85,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (186.91,  7.64) {Value of stocks, bonds, and investment funds ($y_2$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,114.64) {Density};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 17.96, 17.96) rectangle (355.85,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 17.96, 17.96) rectangle (355.85,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96, 47.10) --
	(355.85, 47.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96, 87.81) --
	(355.85, 87.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96,128.51) --
	(355.85,128.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96,169.21) --
	(355.85,169.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96,209.92) --
	(355.85,209.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.93, 17.96) --
	( 63.93,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.39, 17.96) --
	(125.39,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.85, 17.96) --
	(186.85,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (248.30, 17.96) --
	(248.30,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.76, 17.96) --
	(309.76,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96, 26.75) --
	(355.85, 26.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96, 67.46) --
	(355.85, 67.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96,108.16) --
	(355.85,108.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96,148.86) --
	(355.85,148.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96,189.56) --
	(355.85,189.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.20, 17.96) --
	( 33.20,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.66, 17.96) --
	( 94.66,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.12, 17.96) --
	(156.12,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.57, 17.96) --
	(217.57,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.03, 17.96) --
	(279.03,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.49, 17.96) --
	(340.49,211.31);

\path[] ( 33.32,124.90) --
	( 33.92,127.27) --
	( 34.52,129.64) --
	( 35.13,132.01) --
	( 35.73,134.37) --
	( 36.33,136.73) --
	( 36.93,139.07) --
	( 37.53,141.41) --
	( 38.13,143.73) --
	( 38.73,146.03) --
	( 39.33,148.33) --
	( 39.94,150.59) --
	( 40.54,152.83) --
	( 41.14,155.05) --
	( 41.74,157.23) --
	( 42.34,159.39) --
	( 42.94,161.52) --
	( 43.54,163.60) --
	( 44.14,165.66) --
	( 44.74,167.67) --
	( 45.35,169.64) --
	( 45.95,171.58) --
	( 46.55,173.45) --
	( 47.15,175.28) --
	( 47.75,177.08) --
	( 48.35,178.79) --
	( 48.95,180.48) --
	( 49.55,182.11) --
	( 50.15,183.67) --
	( 50.76,185.19) --
	( 51.36,186.64) --
	( 51.96,188.02) --
	( 52.56,189.37) --
	( 53.16,190.63) --
	( 53.76,191.84) --
	( 54.36,193.00) --
	( 54.96,194.06) --
	( 55.56,195.08) --
	( 56.17,196.04) --
	( 56.77,196.91) --
	( 57.37,197.74) --
	( 57.97,198.49) --
	( 58.57,199.17) --
	( 59.17,199.81) --
	( 59.77,200.35) --
	( 60.37,200.84) --
	( 60.97,201.29) --
	( 61.58,201.63) --
	( 62.18,201.94) --
	( 62.78,202.18) --
	( 63.38,202.35) --
	( 63.98,202.47) --
	( 64.58,202.52) --
	( 65.18,202.51) --
	( 65.78,202.46) --
	( 66.38,202.33) --
	( 66.99,202.16) --
	( 67.59,201.94) --
	( 68.19,201.65) --
	( 68.79,201.32) --
	( 69.39,200.94) --
	( 69.99,200.50) --
	( 70.59,200.03) --
	( 71.19,199.51) --
	( 71.79,198.94) --
	( 72.40,198.33) --
	( 73.00,197.68) --
	( 73.60,196.99) --
	( 74.20,196.28) --
	( 74.80,195.51) --
	( 75.40,194.71) --
	( 76.00,193.89) --
	( 76.60,193.03) --
	( 77.20,192.14) --
	( 77.81,191.23) --
	( 78.41,190.29) --
	( 79.01,189.33) --
	( 79.61,188.34) --
	( 80.21,187.33) --
	( 80.81,186.31) --
	( 81.41,185.26) --
	( 82.01,184.20) --
	( 82.61,183.12) --
	( 83.22,182.03) --
	( 83.82,180.92) --
	( 84.42,179.81) --
	( 85.02,178.68) --
	( 85.62,177.55) --
	( 86.22,176.40) --
	( 86.82,175.25) --
	( 87.42,174.09) --
	( 88.02,172.93) --
	( 88.63,171.77) --
	( 89.23,170.60) --
	( 89.83,169.43) --
	( 90.43,168.26) --
	( 91.03,167.09) --
	( 91.63,165.92) --
	( 92.23,164.75) --
	( 92.83,163.58) --
	( 93.43,162.41) --
	( 94.04,161.25) --
	( 94.64,160.10) --
	( 95.24,158.94) --
	( 95.84,157.80) --
	( 96.44,156.66) --
	( 97.04,155.52) --
	( 97.64,154.40) --
	( 98.24,153.28) --
	( 98.84,152.16) --
	( 99.45,151.06) --
	(100.05,149.97) --
	(100.65,148.88) --
	(101.25,147.81) --
	(101.85,146.75) --
	(102.45,145.69) --
	(103.05,144.65) --
	(103.65,143.62) --
	(104.25,142.60) --
	(104.86,141.60) --
	(105.46,140.60) --
	(106.06,139.62) --
	(106.66,138.66) --
	(107.26,137.70) --
	(107.86,136.77) --
	(108.46,135.84) --
	(109.06,134.93) --
	(109.66,134.04) --
	(110.27,133.16) --
	(110.87,132.30) --
	(111.47,131.45) --
	(112.07,130.62) --
	(112.67,129.80) --
	(113.27,129.01) --
	(113.87,128.22) --
	(114.47,127.46) --
	(115.07,126.72) --
	(115.68,125.99) --
	(116.28,125.28) --
	(116.88,124.59) --
	(117.48,123.91) --
	(118.08,123.26) --
	(118.68,122.62) --
	(119.28,122.00) --
	(119.88,121.40) --
	(120.48,120.81) --
	(121.09,120.25) --
	(121.69,119.70) --
	(122.29,119.17) --
	(122.89,118.66) --
	(123.49,118.17) --
	(124.09,117.70) --
	(124.69,117.24) --
	(125.29,116.80) --
	(125.89,116.38) --
	(126.50,115.98) --
	(127.10,115.59) --
	(127.70,115.22) --
	(128.30,114.87) --
	(128.90,114.53) --
	(129.50,114.21) --
	(130.10,113.90) --
	(130.70,113.61) --
	(131.30,113.33) --
	(131.91,113.06) --
	(132.51,112.81) --
	(133.11,112.58) --
	(133.71,112.35) --
	(134.31,112.13) --
	(134.91,111.93) --
	(135.51,111.73) --
	(136.11,111.55) --
	(136.71,111.38) --
	(137.32,111.21) --
	(137.92,111.05) --
	(138.52,110.90) --
	(139.12,110.76) --
	(139.72,110.62) --
	(140.32,110.48) --
	(140.92,110.35) --
	(141.52,110.23) --
	(142.12,110.11) --
	(142.73,109.99) --
	(143.33,109.87) --
	(143.93,109.75) --
	(144.53,109.63) --
	(145.13,109.52) --
	(145.73,109.40) --
	(146.33,109.28) --
	(146.93,109.16) --
	(147.53,109.03) --
	(148.14,108.90) --
	(148.74,108.77) --
	(149.34,108.64) --
	(149.94,108.50) --
	(150.54,108.35) --
	(151.14,108.20) --
	(151.74,108.04) --
	(152.34,107.88) --
	(152.94,107.71) --
	(153.55,107.54) --
	(154.15,107.35) --
	(154.75,107.16) --
	(155.35,106.96) --
	(155.95,106.76) --
	(156.55,106.54) --
	(157.15,106.32) --
	(157.75,106.09) --
	(158.35,105.85) --
	(158.96,105.61) --
	(159.56,105.35) --
	(160.16,105.10) --
	(160.76,104.83) --
	(161.36,104.55) --
	(161.96,104.27) --
	(162.56,103.98) --
	(163.16,103.68) --
	(163.76,103.38) --
	(164.37,103.07) --
	(164.97,102.75) --
	(165.57,102.43) --
	(166.17,102.11) --
	(166.77,101.78) --
	(167.37,101.44) --
	(167.97,101.10) --
	(168.57,100.76) --
	(169.17,100.41) --
	(169.78,100.06) --
	(170.38, 99.71) --
	(170.98, 99.36) --
	(171.58, 99.00) --
	(172.18, 98.65) --
	(172.78, 98.29) --
	(173.38, 97.94) --
	(173.98, 97.58) --
	(174.58, 97.22) --
	(175.19, 96.87) --
	(175.79, 96.52) --
	(176.39, 96.17) --
	(176.99, 95.82) --
	(177.59, 95.48) --
	(178.19, 95.13) --
	(178.79, 94.79) --
	(179.39, 94.46) --
	(179.99, 94.13) --
	(180.60, 93.80) --
	(181.20, 93.48) --
	(181.80, 93.16) --
	(182.40, 92.85) --
	(183.00, 92.54) --
	(183.60, 92.24) --
	(184.20, 91.94) --
	(184.80, 91.65) --
	(185.40, 91.37) --
	(186.01, 91.09) --
	(186.61, 90.81) --
	(187.21, 90.54) --
	(187.81, 90.28) --
	(188.41, 90.02) --
	(189.01, 89.77) --
	(189.61, 89.52) --
	(190.21, 89.28) --
	(190.81, 89.05) --
	(191.42, 88.81) --
	(192.02, 88.59) --
	(192.62, 88.36) --
	(193.22, 88.14) --
	(193.82, 87.93) --
	(194.42, 87.71) --
	(195.02, 87.50) --
	(195.62, 87.30) --
	(196.22, 87.09) --
	(196.83, 86.89) --
	(197.43, 86.69) --
	(198.03, 86.49) --
	(198.63, 86.29) --
	(199.23, 86.09) --
	(199.83, 85.89) --
	(200.43, 85.69) --
	(201.03, 85.49) --
	(201.63, 85.29) --
	(202.24, 85.09) --
	(202.84, 84.88) --
	(203.44, 84.67) --
	(204.04, 84.46) --
	(204.64, 84.24) --
	(205.24, 84.03) --
	(205.84, 83.80) --
	(206.44, 83.57) --
	(207.04, 83.34) --
	(207.65, 83.10) --
	(208.25, 82.85) --
	(208.85, 82.60) --
	(209.45, 82.34) --
	(210.05, 82.08) --
	(210.65, 81.81) --
	(211.25, 81.53) --
	(211.85, 81.24) --
	(212.45, 80.95) --
	(213.06, 80.65) --
	(213.66, 80.34) --
	(214.26, 80.02) --
	(214.86, 79.70) --
	(215.46, 79.37) --
	(216.06, 79.03) --
	(216.66, 78.68) --
	(217.26, 78.32) --
	(217.86, 77.96) --
	(218.47, 77.59) --
	(219.07, 77.21) --
	(219.67, 76.82) --
	(220.27, 76.43) --
	(220.87, 76.03) --
	(221.47, 75.63) --
	(222.07, 75.22) --
	(222.67, 74.80) --
	(223.27, 74.38) --
	(223.88, 73.96) --
	(224.48, 73.53) --
	(225.08, 73.09) --
	(225.68, 72.66) --
	(226.28, 72.22) --
	(226.88, 71.77) --
	(227.48, 71.33) --
	(228.08, 70.88) --
	(228.68, 70.44) --
	(229.29, 69.99) --
	(229.89, 69.55) --
	(230.49, 69.10) --
	(231.09, 68.66) --
	(231.69, 68.22) --
	(232.29, 67.78) --
	(232.89, 67.35) --
	(233.49, 66.92) --
	(234.09, 66.49) --
	(234.70, 66.07) --
	(235.30, 65.65) --
	(235.90, 65.24) --
	(236.50, 64.84) --
	(237.10, 64.45) --
	(237.70, 64.06) --
	(238.30, 63.68) --
	(238.90, 63.31) --
	(239.50, 62.94) --
	(240.11, 62.59) --
	(240.71, 62.25) --
	(241.31, 61.91) --
	(241.91, 61.59) --
	(242.51, 61.28) --
	(243.11, 60.97) --
	(243.71, 60.68) --
	(244.31, 60.40) --
	(244.91, 60.13) --
	(245.52, 59.88) --
	(246.12, 59.63) --
	(246.72, 59.40) --
	(247.32, 59.18) --
	(247.92, 58.96) --
	(248.52, 58.77) --
	(249.12, 58.58) --
	(249.72, 58.40) --
	(250.32, 58.24) --
	(250.93, 58.08) --
	(251.53, 57.94) --
	(252.13, 57.81) --
	(252.73, 57.68) --
	(253.33, 57.57) --
	(253.93, 57.47) --
	(254.53, 57.37) --
	(255.13, 57.29) --
	(255.73, 57.21) --
	(256.34, 57.14) --
	(256.94, 57.08) --
	(257.54, 57.03) --
	(258.14, 56.98) --
	(258.74, 56.95) --
	(259.34, 56.91) --
	(259.94, 56.88) --
	(260.54, 56.86) --
	(261.14, 56.84) --
	(261.75, 56.83) --
	(262.35, 56.81) --
	(262.95, 56.81) --
	(263.55, 56.80) --
	(264.15, 56.79) --
	(264.75, 56.79) --
	(265.35, 56.78) --
	(265.95, 56.78) --
	(266.55, 56.78) --
	(267.16, 56.77) --
	(267.76, 56.76) --
	(268.36, 56.76) --
	(268.96, 56.75) --
	(269.56, 56.73) --
	(270.16, 56.71) --
	(270.76, 56.69) --
	(271.36, 56.67) --
	(271.96, 56.64) --
	(272.57, 56.60) --
	(273.17, 56.57) --
	(273.77, 56.52) --
	(274.37, 56.47) --
	(274.97, 56.41) --
	(275.57, 56.35) --
	(276.17, 56.28) --
	(276.77, 56.20) --
	(277.37, 56.12) --
	(277.98, 56.03) --
	(278.58, 55.93) --
	(279.18, 55.83) --
	(279.78, 55.72) --
	(280.38, 55.60) --
	(280.98, 55.48) --
	(281.58, 55.35) --
	(282.18, 55.21) --
	(282.78, 55.06) --
	(283.39, 54.91) --
	(283.99, 54.75) --
	(284.59, 54.59) --
	(285.19, 54.42) --
	(285.79, 54.25) --
	(286.39, 54.07) --
	(286.99, 53.88) --
	(287.59, 53.69) --
	(288.19, 53.50) --
	(288.80, 53.30) --
	(289.40, 53.10) --
	(290.00, 52.90) --
	(290.60, 52.69) --
	(291.20, 52.48) --
	(291.80, 52.27) --
	(292.40, 52.06) --
	(293.00, 51.85) --
	(293.60, 51.64) --
	(294.21, 51.42) --
	(294.81, 51.21) --
	(295.41, 51.00) --
	(296.01, 50.79) --
	(296.61, 50.59) --
	(297.21, 50.38) --
	(297.81, 50.18) --
	(298.41, 49.98) --
	(299.01, 49.79) --
	(299.62, 49.60) --
	(300.22, 49.41) --
	(300.82, 49.23) --
	(301.42, 49.06) --
	(302.02, 48.89) --
	(302.62, 48.72) --
	(303.22, 48.57) --
	(303.82, 48.42) --
	(304.42, 48.27) --
	(305.03, 48.14) --
	(305.63, 48.01) --
	(306.23, 47.88) --
	(306.83, 47.77) --
	(307.43, 47.66) --
	(308.03, 47.57) --
	(308.63, 47.48) --
	(309.23, 47.39) --
	(309.83, 47.32) --
	(310.44, 47.25) --
	(311.04, 47.19) --
	(311.64, 47.14) --
	(312.24, 47.10) --
	(312.84, 47.06) --
	(313.44, 47.03) --
	(314.04, 47.01) --
	(314.64, 47.00) --
	(315.24, 46.99) --
	(315.85, 46.99) --
	(316.45, 46.99) --
	(317.05, 47.00) --
	(317.65, 47.01) --
	(318.25, 47.03) --
	(318.85, 47.06) --
	(319.45, 47.08) --
	(320.05, 47.12) --
	(320.65, 47.15) --
	(321.26, 47.19) --
	(321.86, 47.23) --
	(322.46, 47.27) --
	(323.06, 47.31) --
	(323.66, 47.36) --
	(324.26, 47.40) --
	(324.86, 47.44) --
	(325.46, 47.48) --
	(326.06, 47.52) --
	(326.67, 47.56) --
	(327.27, 47.60) --
	(327.87, 47.63) --
	(328.47, 47.66) --
	(329.07, 47.69) --
	(329.67, 47.71) --
	(330.27, 47.72) --
	(330.87, 47.73) --
	(331.47, 47.74) --
	(332.08, 47.74) --
	(332.68, 47.73) --
	(333.28, 47.71) --
	(333.88, 47.69) --
	(334.48, 47.66) --
	(335.08, 47.62) --
	(335.68, 47.58) --
	(336.28, 47.52) --
	(336.88, 47.45) --
	(337.49, 47.38) --
	(338.09, 47.30) --
	(338.69, 47.21) --
	(339.29, 47.11) --
	(339.89, 46.99) --
	(340.49, 46.87) --
	(340.49, 26.75) --
	(339.89, 26.75) --
	(339.29, 26.75) --
	(338.69, 26.75) --
	(338.09, 26.75) --
	(337.49, 26.75) --
	(336.88, 26.75) --
	(336.28, 26.75) --
	(335.68, 26.75) --
	(335.08, 26.75) --
	(334.48, 26.75) --
	(333.88, 26.75) --
	(333.28, 26.75) --
	(332.68, 26.75) --
	(332.08, 26.75) --
	(331.47, 26.75) --
	(330.87, 26.75) --
	(330.27, 26.75) --
	(329.67, 26.75) --
	(329.07, 26.75) --
	(328.47, 26.75) --
	(327.87, 26.75) --
	(327.27, 26.75) --
	(326.67, 26.75) --
	(326.06, 26.75) --
	(325.46, 26.75) --
	(324.86, 26.75) --
	(324.26, 26.75) --
	(323.66, 26.75) --
	(323.06, 26.75) --
	(322.46, 26.75) --
	(321.86, 26.75) --
	(321.26, 26.75) --
	(320.65, 26.75) --
	(320.05, 26.75) --
	(319.45, 26.75) --
	(318.85, 26.75) --
	(318.25, 26.75) --
	(317.65, 26.75) --
	(317.05, 26.75) --
	(316.45, 26.75) --
	(315.85, 26.75) --
	(315.24, 26.75) --
	(314.64, 26.75) --
	(314.04, 26.75) --
	(313.44, 26.75) --
	(312.84, 26.75) --
	(312.24, 26.75) --
	(311.64, 26.75) --
	(311.04, 26.75) --
	(310.44, 26.75) --
	(309.83, 26.75) --
	(309.23, 26.75) --
	(308.63, 26.75) --
	(308.03, 26.75) --
	(307.43, 26.75) --
	(306.83, 26.75) --
	(306.23, 26.75) --
	(305.63, 26.75) --
	(305.03, 26.75) --
	(304.42, 26.75) --
	(303.82, 26.75) --
	(303.22, 26.75) --
	(302.62, 26.75) --
	(302.02, 26.75) --
	(301.42, 26.75) --
	(300.82, 26.75) --
	(300.22, 26.75) --
	(299.62, 26.75) --
	(299.01, 26.75) --
	(298.41, 26.75) --
	(297.81, 26.75) --
	(297.21, 26.75) --
	(296.61, 26.75) --
	(296.01, 26.75) --
	(295.41, 26.75) --
	(294.81, 26.75) --
	(294.21, 26.75) --
	(293.60, 26.75) --
	(293.00, 26.75) --
	(292.40, 26.75) --
	(291.80, 26.75) --
	(291.20, 26.75) --
	(290.60, 26.75) --
	(290.00, 26.75) --
	(289.40, 26.75) --
	(288.80, 26.75) --
	(288.19, 26.75) --
	(287.59, 26.75) --
	(286.99, 26.75) --
	(286.39, 26.75) --
	(285.79, 26.75) --
	(285.19, 26.75) --
	(284.59, 26.75) --
	(283.99, 26.75) --
	(283.39, 26.75) --
	(282.78, 26.75) --
	(282.18, 26.75) --
	(281.58, 26.75) --
	(280.98, 26.75) --
	(280.38, 26.75) --
	(279.78, 26.75) --
	(279.18, 26.75) --
	(278.58, 26.75) --
	(277.98, 26.75) --
	(277.37, 26.75) --
	(276.77, 26.75) --
	(276.17, 26.75) --
	(275.57, 26.75) --
	(274.97, 26.75) --
	(274.37, 26.75) --
	(273.77, 26.75) --
	(273.17, 26.75) --
	(272.57, 26.75) --
	(271.96, 26.75) --
	(271.36, 26.75) --
	(270.76, 26.75) --
	(270.16, 26.75) --
	(269.56, 26.75) --
	(268.96, 26.75) --
	(268.36, 26.75) --
	(267.76, 26.75) --
	(267.16, 26.75) --
	(266.55, 26.75) --
	(265.95, 26.75) --
	(265.35, 26.75) --
	(264.75, 26.75) --
	(264.15, 26.75) --
	(263.55, 26.75) --
	(262.95, 26.75) --
	(262.35, 26.75) --
	(261.75, 26.75) --
	(261.14, 26.75) --
	(260.54, 26.75) --
	(259.94, 26.75) --
	(259.34, 26.75) --
	(258.74, 26.75) --
	(258.14, 26.75) --
	(257.54, 26.75) --
	(256.94, 26.75) --
	(256.34, 26.75) --
	(255.73, 26.75) --
	(255.13, 26.75) --
	(254.53, 26.75) --
	(253.93, 26.75) --
	(253.33, 26.75) --
	(252.73, 26.75) --
	(252.13, 26.75) --
	(251.53, 26.75) --
	(250.93, 26.75) --
	(250.32, 26.75) --
	(249.72, 26.75) --
	(249.12, 26.75) --
	(248.52, 26.75) --
	(247.92, 26.75) --
	(247.32, 26.75) --
	(246.72, 26.75) --
	(246.12, 26.75) --
	(245.52, 26.75) --
	(244.91, 26.75) --
	(244.31, 26.75) --
	(243.71, 26.75) --
	(243.11, 26.75) --
	(242.51, 26.75) --
	(241.91, 26.75) --
	(241.31, 26.75) --
	(240.71, 26.75) --
	(240.11, 26.75) --
	(239.50, 26.75) --
	(238.90, 26.75) --
	(238.30, 26.75) --
	(237.70, 26.75) --
	(237.10, 26.75) --
	(236.50, 26.75) --
	(235.90, 26.75) --
	(235.30, 26.75) --
	(234.70, 26.75) --
	(234.09, 26.75) --
	(233.49, 26.75) --
	(232.89, 26.75) --
	(232.29, 26.75) --
	(231.69, 26.75) --
	(231.09, 26.75) --
	(230.49, 26.75) --
	(229.89, 26.75) --
	(229.29, 26.75) --
	(228.68, 26.75) --
	(228.08, 26.75) --
	(227.48, 26.75) --
	(226.88, 26.75) --
	(226.28, 26.75) --
	(225.68, 26.75) --
	(225.08, 26.75) --
	(224.48, 26.75) --
	(223.88, 26.75) --
	(223.27, 26.75) --
	(222.67, 26.75) --
	(222.07, 26.75) --
	(221.47, 26.75) --
	(220.87, 26.75) --
	(220.27, 26.75) --
	(219.67, 26.75) --
	(219.07, 26.75) --
	(218.47, 26.75) --
	(217.86, 26.75) --
	(217.26, 26.75) --
	(216.66, 26.75) --
	(216.06, 26.75) --
	(215.46, 26.75) --
	(214.86, 26.75) --
	(214.26, 26.75) --
	(213.66, 26.75) --
	(213.06, 26.75) --
	(212.45, 26.75) --
	(211.85, 26.75) --
	(211.25, 26.75) --
	(210.65, 26.75) --
	(210.05, 26.75) --
	(209.45, 26.75) --
	(208.85, 26.75) --
	(208.25, 26.75) --
	(207.65, 26.75) --
	(207.04, 26.75) --
	(206.44, 26.75) --
	(205.84, 26.75) --
	(205.24, 26.75) --
	(204.64, 26.75) --
	(204.04, 26.75) --
	(203.44, 26.75) --
	(202.84, 26.75) --
	(202.24, 26.75) --
	(201.63, 26.75) --
	(201.03, 26.75) --
	(200.43, 26.75) --
	(199.83, 26.75) --
	(199.23, 26.75) --
	(198.63, 26.75) --
	(198.03, 26.75) --
	(197.43, 26.75) --
	(196.83, 26.75) --
	(196.22, 26.75) --
	(195.62, 26.75) --
	(195.02, 26.75) --
	(194.42, 26.75) --
	(193.82, 26.75) --
	(193.22, 26.75) --
	(192.62, 26.75) --
	(192.02, 26.75) --
	(191.42, 26.75) --
	(190.81, 26.75) --
	(190.21, 26.75) --
	(189.61, 26.75) --
	(189.01, 26.75) --
	(188.41, 26.75) --
	(187.81, 26.75) --
	(187.21, 26.75) --
	(186.61, 26.75) --
	(186.01, 26.75) --
	(185.40, 26.75) --
	(184.80, 26.75) --
	(184.20, 26.75) --
	(183.60, 26.75) --
	(183.00, 26.75) --
	(182.40, 26.75) --
	(181.80, 26.75) --
	(181.20, 26.75) --
	(180.60, 26.75) --
	(179.99, 26.75) --
	(179.39, 26.75) --
	(178.79, 26.75) --
	(178.19, 26.75) --
	(177.59, 26.75) --
	(176.99, 26.75) --
	(176.39, 26.75) --
	(175.79, 26.75) --
	(175.19, 26.75) --
	(174.58, 26.75) --
	(173.98, 26.75) --
	(173.38, 26.75) --
	(172.78, 26.75) --
	(172.18, 26.75) --
	(171.58, 26.75) --
	(170.98, 26.75) --
	(170.38, 26.75) --
	(169.78, 26.75) --
	(169.17, 26.75) --
	(168.57, 26.75) --
	(167.97, 26.75) --
	(167.37, 26.75) --
	(166.77, 26.75) --
	(166.17, 26.75) --
	(165.57, 26.75) --
	(164.97, 26.75) --
	(164.37, 26.75) --
	(163.76, 26.75) --
	(163.16, 26.75) --
	(162.56, 26.75) --
	(161.96, 26.75) --
	(161.36, 26.75) --
	(160.76, 26.75) --
	(160.16, 26.75) --
	(159.56, 26.75) --
	(158.96, 26.75) --
	(158.35, 26.75) --
	(157.75, 26.75) --
	(157.15, 26.75) --
	(156.55, 26.75) --
	(155.95, 26.75) --
	(155.35, 26.75) --
	(154.75, 26.75) --
	(154.15, 26.75) --
	(153.55, 26.75) --
	(152.94, 26.75) --
	(152.34, 26.75) --
	(151.74, 26.75) --
	(151.14, 26.75) --
	(150.54, 26.75) --
	(149.94, 26.75) --
	(149.34, 26.75) --
	(148.74, 26.75) --
	(148.14, 26.75) --
	(147.53, 26.75) --
	(146.93, 26.75) --
	(146.33, 26.75) --
	(145.73, 26.75) --
	(145.13, 26.75) --
	(144.53, 26.75) --
	(143.93, 26.75) --
	(143.33, 26.75) --
	(142.73, 26.75) --
	(142.12, 26.75) --
	(141.52, 26.75) --
	(140.92, 26.75) --
	(140.32, 26.75) --
	(139.72, 26.75) --
	(139.12, 26.75) --
	(138.52, 26.75) --
	(137.92, 26.75) --
	(137.32, 26.75) --
	(136.71, 26.75) --
	(136.11, 26.75) --
	(135.51, 26.75) --
	(134.91, 26.75) --
	(134.31, 26.75) --
	(133.71, 26.75) --
	(133.11, 26.75) --
	(132.51, 26.75) --
	(131.91, 26.75) --
	(131.30, 26.75) --
	(130.70, 26.75) --
	(130.10, 26.75) --
	(129.50, 26.75) --
	(128.90, 26.75) --
	(128.30, 26.75) --
	(127.70, 26.75) --
	(127.10, 26.75) --
	(126.50, 26.75) --
	(125.89, 26.75) --
	(125.29, 26.75) --
	(124.69, 26.75) --
	(124.09, 26.75) --
	(123.49, 26.75) --
	(122.89, 26.75) --
	(122.29, 26.75) --
	(121.69, 26.75) --
	(121.09, 26.75) --
	(120.48, 26.75) --
	(119.88, 26.75) --
	(119.28, 26.75) --
	(118.68, 26.75) --
	(118.08, 26.75) --
	(117.48, 26.75) --
	(116.88, 26.75) --
	(116.28, 26.75) --
	(115.68, 26.75) --
	(115.07, 26.75) --
	(114.47, 26.75) --
	(113.87, 26.75) --
	(113.27, 26.75) --
	(112.67, 26.75) --
	(112.07, 26.75) --
	(111.47, 26.75) --
	(110.87, 26.75) --
	(110.27, 26.75) --
	(109.66, 26.75) --
	(109.06, 26.75) --
	(108.46, 26.75) --
	(107.86, 26.75) --
	(107.26, 26.75) --
	(106.66, 26.75) --
	(106.06, 26.75) --
	(105.46, 26.75) --
	(104.86, 26.75) --
	(104.25, 26.75) --
	(103.65, 26.75) --
	(103.05, 26.75) --
	(102.45, 26.75) --
	(101.85, 26.75) --
	(101.25, 26.75) --
	(100.65, 26.75) --
	(100.05, 26.75) --
	( 99.45, 26.75) --
	( 98.84, 26.75) --
	( 98.24, 26.75) --
	( 97.64, 26.75) --
	( 97.04, 26.75) --
	( 96.44, 26.75) --
	( 95.84, 26.75) --
	( 95.24, 26.75) --
	( 94.64, 26.75) --
	( 94.04, 26.75) --
	( 93.43, 26.75) --
	( 92.83, 26.75) --
	( 92.23, 26.75) --
	( 91.63, 26.75) --
	( 91.03, 26.75) --
	( 90.43, 26.75) --
	( 89.83, 26.75) --
	( 89.23, 26.75) --
	( 88.63, 26.75) --
	( 88.02, 26.75) --
	( 87.42, 26.75) --
	( 86.82, 26.75) --
	( 86.22, 26.75) --
	( 85.62, 26.75) --
	( 85.02, 26.75) --
	( 84.42, 26.75) --
	( 83.82, 26.75) --
	( 83.22, 26.75) --
	( 82.61, 26.75) --
	( 82.01, 26.75) --
	( 81.41, 26.75) --
	( 80.81, 26.75) --
	( 80.21, 26.75) --
	( 79.61, 26.75) --
	( 79.01, 26.75) --
	( 78.41, 26.75) --
	( 77.81, 26.75) --
	( 77.20, 26.75) --
	( 76.60, 26.75) --
	( 76.00, 26.75) --
	( 75.40, 26.75) --
	( 74.80, 26.75) --
	( 74.20, 26.75) --
	( 73.60, 26.75) --
	( 73.00, 26.75) --
	( 72.40, 26.75) --
	( 71.79, 26.75) --
	( 71.19, 26.75) --
	( 70.59, 26.75) --
	( 69.99, 26.75) --
	( 69.39, 26.75) --
	( 68.79, 26.75) --
	( 68.19, 26.75) --
	( 67.59, 26.75) --
	( 66.99, 26.75) --
	( 66.38, 26.75) --
	( 65.78, 26.75) --
	( 65.18, 26.75) --
	( 64.58, 26.75) --
	( 63.98, 26.75) --
	( 63.38, 26.75) --
	( 62.78, 26.75) --
	( 62.18, 26.75) --
	( 61.58, 26.75) --
	( 60.97, 26.75) --
	( 60.37, 26.75) --
	( 59.77, 26.75) --
	( 59.17, 26.75) --
	( 58.57, 26.75) --
	( 57.97, 26.75) --
	( 57.37, 26.75) --
	( 56.77, 26.75) --
	( 56.17, 26.75) --
	( 55.56, 26.75) --
	( 54.96, 26.75) --
	( 54.36, 26.75) --
	( 53.76, 26.75) --
	( 53.16, 26.75) --
	( 52.56, 26.75) --
	( 51.96, 26.75) --
	( 51.36, 26.75) --
	( 50.76, 26.75) --
	( 50.15, 26.75) --
	( 49.55, 26.75) --
	( 48.95, 26.75) --
	( 48.35, 26.75) --
	( 47.75, 26.75) --
	( 47.15, 26.75) --
	( 46.55, 26.75) --
	( 45.95, 26.75) --
	( 45.35, 26.75) --
	( 44.74, 26.75) --
	( 44.14, 26.75) --
	( 43.54, 26.75) --
	( 42.94, 26.75) --
	( 42.34, 26.75) --
	( 41.74, 26.75) --
	( 41.14, 26.75) --
	( 40.54, 26.75) --
	( 39.94, 26.75) --
	( 39.33, 26.75) --
	( 38.73, 26.75) --
	( 38.13, 26.75) --
	( 37.53, 26.75) --
	( 36.93, 26.75) --
	( 36.33, 26.75) --
	( 35.73, 26.75) --
	( 35.13, 26.75) --
	( 34.52, 26.75) --
	( 33.92, 26.75) --
	( 33.32, 26.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.32,124.90) --
	( 33.92,127.27) --
	( 34.52,129.64) --
	( 35.13,132.01) --
	( 35.73,134.37) --
	( 36.33,136.73) --
	( 36.93,139.07) --
	( 37.53,141.41) --
	( 38.13,143.73) --
	( 38.73,146.03) --
	( 39.33,148.33) --
	( 39.94,150.59) --
	( 40.54,152.83) --
	( 41.14,155.05) --
	( 41.74,157.23) --
	( 42.34,159.39) --
	( 42.94,161.52) --
	( 43.54,163.60) --
	( 44.14,165.66) --
	( 44.74,167.67) --
	( 45.35,169.64) --
	( 45.95,171.58) --
	( 46.55,173.45) --
	( 47.15,175.28) --
	( 47.75,177.08) --
	( 48.35,178.79) --
	( 48.95,180.48) --
	( 49.55,182.11) --
	( 50.15,183.67) --
	( 50.76,185.19) --
	( 51.36,186.64) --
	( 51.96,188.02) --
	( 52.56,189.37) --
	( 53.16,190.63) --
	( 53.76,191.84) --
	( 54.36,193.00) --
	( 54.96,194.06) --
	( 55.56,195.08) --
	( 56.17,196.04) --
	( 56.77,196.91) --
	( 57.37,197.74) --
	( 57.97,198.49) --
	( 58.57,199.17) --
	( 59.17,199.81) --
	( 59.77,200.35) --
	( 60.37,200.84) --
	( 60.97,201.29) --
	( 61.58,201.63) --
	( 62.18,201.94) --
	( 62.78,202.18) --
	( 63.38,202.35) --
	( 63.98,202.47) --
	( 64.58,202.52) --
	( 65.18,202.51) --
	( 65.78,202.46) --
	( 66.38,202.33) --
	( 66.99,202.16) --
	( 67.59,201.94) --
	( 68.19,201.65) --
	( 68.79,201.32) --
	( 69.39,200.94) --
	( 69.99,200.50) --
	( 70.59,200.03) --
	( 71.19,199.51) --
	( 71.79,198.94) --
	( 72.40,198.33) --
	( 73.00,197.68) --
	( 73.60,196.99) --
	( 74.20,196.28) --
	( 74.80,195.51) --
	( 75.40,194.71) --
	( 76.00,193.89) --
	( 76.60,193.03) --
	( 77.20,192.14) --
	( 77.81,191.23) --
	( 78.41,190.29) --
	( 79.01,189.33) --
	( 79.61,188.34) --
	( 80.21,187.33) --
	( 80.81,186.31) --
	( 81.41,185.26) --
	( 82.01,184.20) --
	( 82.61,183.12) --
	( 83.22,182.03) --
	( 83.82,180.92) --
	( 84.42,179.81) --
	( 85.02,178.68) --
	( 85.62,177.55) --
	( 86.22,176.40) --
	( 86.82,175.25) --
	( 87.42,174.09) --
	( 88.02,172.93) --
	( 88.63,171.77) --
	( 89.23,170.60) --
	( 89.83,169.43) --
	( 90.43,168.26) --
	( 91.03,167.09) --
	( 91.63,165.92) --
	( 92.23,164.75) --
	( 92.83,163.58) --
	( 93.43,162.41) --
	( 94.04,161.25) --
	( 94.64,160.10) --
	( 95.24,158.94) --
	( 95.84,157.80) --
	( 96.44,156.66) --
	( 97.04,155.52) --
	( 97.64,154.40) --
	( 98.24,153.28) --
	( 98.84,152.16) --
	( 99.45,151.06) --
	(100.05,149.97) --
	(100.65,148.88) --
	(101.25,147.81) --
	(101.85,146.75) --
	(102.45,145.69) --
	(103.05,144.65) --
	(103.65,143.62) --
	(104.25,142.60) --
	(104.86,141.60) --
	(105.46,140.60) --
	(106.06,139.62) --
	(106.66,138.66) --
	(107.26,137.70) --
	(107.86,136.77) --
	(108.46,135.84) --
	(109.06,134.93) --
	(109.66,134.04) --
	(110.27,133.16) --
	(110.87,132.30) --
	(111.47,131.45) --
	(112.07,130.62) --
	(112.67,129.80) --
	(113.27,129.01) --
	(113.87,128.22) --
	(114.47,127.46) --
	(115.07,126.72) --
	(115.68,125.99) --
	(116.28,125.28) --
	(116.88,124.59) --
	(117.48,123.91) --
	(118.08,123.26) --
	(118.68,122.62) --
	(119.28,122.00) --
	(119.88,121.40) --
	(120.48,120.81) --
	(121.09,120.25) --
	(121.69,119.70) --
	(122.29,119.17) --
	(122.89,118.66) --
	(123.49,118.17) --
	(124.09,117.70) --
	(124.69,117.24) --
	(125.29,116.80) --
	(125.89,116.38) --
	(126.50,115.98) --
	(127.10,115.59) --
	(127.70,115.22) --
	(128.30,114.87) --
	(128.90,114.53) --
	(129.50,114.21) --
	(130.10,113.90) --
	(130.70,113.61) --
	(131.30,113.33) --
	(131.91,113.06) --
	(132.51,112.81) --
	(133.11,112.58) --
	(133.71,112.35) --
	(134.31,112.13) --
	(134.91,111.93) --
	(135.51,111.73) --
	(136.11,111.55) --
	(136.71,111.38) --
	(137.32,111.21) --
	(137.92,111.05) --
	(138.52,110.90) --
	(139.12,110.76) --
	(139.72,110.62) --
	(140.32,110.48) --
	(140.92,110.35) --
	(141.52,110.23) --
	(142.12,110.11) --
	(142.73,109.99) --
	(143.33,109.87) --
	(143.93,109.75) --
	(144.53,109.63) --
	(145.13,109.52) --
	(145.73,109.40) --
	(146.33,109.28) --
	(146.93,109.16) --
	(147.53,109.03) --
	(148.14,108.90) --
	(148.74,108.77) --
	(149.34,108.64) --
	(149.94,108.50) --
	(150.54,108.35) --
	(151.14,108.20) --
	(151.74,108.04) --
	(152.34,107.88) --
	(152.94,107.71) --
	(153.55,107.54) --
	(154.15,107.35) --
	(154.75,107.16) --
	(155.35,106.96) --
	(155.95,106.76) --
	(156.55,106.54) --
	(157.15,106.32) --
	(157.75,106.09) --
	(158.35,105.85) --
	(158.96,105.61) --
	(159.56,105.35) --
	(160.16,105.10) --
	(160.76,104.83) --
	(161.36,104.55) --
	(161.96,104.27) --
	(162.56,103.98) --
	(163.16,103.68) --
	(163.76,103.38) --
	(164.37,103.07) --
	(164.97,102.75) --
	(165.57,102.43) --
	(166.17,102.11) --
	(166.77,101.78) --
	(167.37,101.44) --
	(167.97,101.10) --
	(168.57,100.76) --
	(169.17,100.41) --
	(169.78,100.06) --
	(170.38, 99.71) --
	(170.98, 99.36) --
	(171.58, 99.00) --
	(172.18, 98.65) --
	(172.78, 98.29) --
	(173.38, 97.94) --
	(173.98, 97.58) --
	(174.58, 97.22) --
	(175.19, 96.87) --
	(175.79, 96.52) --
	(176.39, 96.17) --
	(176.99, 95.82) --
	(177.59, 95.48) --
	(178.19, 95.13) --
	(178.79, 94.79) --
	(179.39, 94.46) --
	(179.99, 94.13) --
	(180.60, 93.80) --
	(181.20, 93.48) --
	(181.80, 93.16) --
	(182.40, 92.85) --
	(183.00, 92.54) --
	(183.60, 92.24) --
	(184.20, 91.94) --
	(184.80, 91.65) --
	(185.40, 91.37) --
	(186.01, 91.09) --
	(186.61, 90.81) --
	(187.21, 90.54) --
	(187.81, 90.28) --
	(188.41, 90.02) --
	(189.01, 89.77) --
	(189.61, 89.52) --
	(190.21, 89.28) --
	(190.81, 89.05) --
	(191.42, 88.81) --
	(192.02, 88.59) --
	(192.62, 88.36) --
	(193.22, 88.14) --
	(193.82, 87.93) --
	(194.42, 87.71) --
	(195.02, 87.50) --
	(195.62, 87.30) --
	(196.22, 87.09) --
	(196.83, 86.89) --
	(197.43, 86.69) --
	(198.03, 86.49) --
	(198.63, 86.29) --
	(199.23, 86.09) --
	(199.83, 85.89) --
	(200.43, 85.69) --
	(201.03, 85.49) --
	(201.63, 85.29) --
	(202.24, 85.09) --
	(202.84, 84.88) --
	(203.44, 84.67) --
	(204.04, 84.46) --
	(204.64, 84.24) --
	(205.24, 84.03) --
	(205.84, 83.80) --
	(206.44, 83.57) --
	(207.04, 83.34) --
	(207.65, 83.10) --
	(208.25, 82.85) --
	(208.85, 82.60) --
	(209.45, 82.34) --
	(210.05, 82.08) --
	(210.65, 81.81) --
	(211.25, 81.53) --
	(211.85, 81.24) --
	(212.45, 80.95) --
	(213.06, 80.65) --
	(213.66, 80.34) --
	(214.26, 80.02) --
	(214.86, 79.70) --
	(215.46, 79.37) --
	(216.06, 79.03) --
	(216.66, 78.68) --
	(217.26, 78.32) --
	(217.86, 77.96) --
	(218.47, 77.59) --
	(219.07, 77.21) --
	(219.67, 76.82) --
	(220.27, 76.43) --
	(220.87, 76.03) --
	(221.47, 75.63) --
	(222.07, 75.22) --
	(222.67, 74.80) --
	(223.27, 74.38) --
	(223.88, 73.96) --
	(224.48, 73.53) --
	(225.08, 73.09) --
	(225.68, 72.66) --
	(226.28, 72.22) --
	(226.88, 71.77) --
	(227.48, 71.33) --
	(228.08, 70.88) --
	(228.68, 70.44) --
	(229.29, 69.99) --
	(229.89, 69.55) --
	(230.49, 69.10) --
	(231.09, 68.66) --
	(231.69, 68.22) --
	(232.29, 67.78) --
	(232.89, 67.35) --
	(233.49, 66.92) --
	(234.09, 66.49) --
	(234.70, 66.07) --
	(235.30, 65.65) --
	(235.90, 65.24) --
	(236.50, 64.84) --
	(237.10, 64.45) --
	(237.70, 64.06) --
	(238.30, 63.68) --
	(238.90, 63.31) --
	(239.50, 62.94) --
	(240.11, 62.59) --
	(240.71, 62.25) --
	(241.31, 61.91) --
	(241.91, 61.59) --
	(242.51, 61.28) --
	(243.11, 60.97) --
	(243.71, 60.68) --
	(244.31, 60.40) --
	(244.91, 60.13) --
	(245.52, 59.88) --
	(246.12, 59.63) --
	(246.72, 59.40) --
	(247.32, 59.18) --
	(247.92, 58.96) --
	(248.52, 58.77) --
	(249.12, 58.58) --
	(249.72, 58.40) --
	(250.32, 58.24) --
	(250.93, 58.08) --
	(251.53, 57.94) --
	(252.13, 57.81) --
	(252.73, 57.68) --
	(253.33, 57.57) --
	(253.93, 57.47) --
	(254.53, 57.37) --
	(255.13, 57.29) --
	(255.73, 57.21) --
	(256.34, 57.14) --
	(256.94, 57.08) --
	(257.54, 57.03) --
	(258.14, 56.98) --
	(258.74, 56.95) --
	(259.34, 56.91) --
	(259.94, 56.88) --
	(260.54, 56.86) --
	(261.14, 56.84) --
	(261.75, 56.83) --
	(262.35, 56.81) --
	(262.95, 56.81) --
	(263.55, 56.80) --
	(264.15, 56.79) --
	(264.75, 56.79) --
	(265.35, 56.78) --
	(265.95, 56.78) --
	(266.55, 56.78) --
	(267.16, 56.77) --
	(267.76, 56.76) --
	(268.36, 56.76) --
	(268.96, 56.75) --
	(269.56, 56.73) --
	(270.16, 56.71) --
	(270.76, 56.69) --
	(271.36, 56.67) --
	(271.96, 56.64) --
	(272.57, 56.60) --
	(273.17, 56.57) --
	(273.77, 56.52) --
	(274.37, 56.47) --
	(274.97, 56.41) --
	(275.57, 56.35) --
	(276.17, 56.28) --
	(276.77, 56.20) --
	(277.37, 56.12) --
	(277.98, 56.03) --
	(278.58, 55.93) --
	(279.18, 55.83) --
	(279.78, 55.72) --
	(280.38, 55.60) --
	(280.98, 55.48) --
	(281.58, 55.35) --
	(282.18, 55.21) --
	(282.78, 55.06) --
	(283.39, 54.91) --
	(283.99, 54.75) --
	(284.59, 54.59) --
	(285.19, 54.42) --
	(285.79, 54.25) --
	(286.39, 54.07) --
	(286.99, 53.88) --
	(287.59, 53.69) --
	(288.19, 53.50) --
	(288.80, 53.30) --
	(289.40, 53.10) --
	(290.00, 52.90) --
	(290.60, 52.69) --
	(291.20, 52.48) --
	(291.80, 52.27) --
	(292.40, 52.06) --
	(293.00, 51.85) --
	(293.60, 51.64) --
	(294.21, 51.42) --
	(294.81, 51.21) --
	(295.41, 51.00) --
	(296.01, 50.79) --
	(296.61, 50.59) --
	(297.21, 50.38) --
	(297.81, 50.18) --
	(298.41, 49.98) --
	(299.01, 49.79) --
	(299.62, 49.60) --
	(300.22, 49.41) --
	(300.82, 49.23) --
	(301.42, 49.06) --
	(302.02, 48.89) --
	(302.62, 48.72) --
	(303.22, 48.57) --
	(303.82, 48.42) --
	(304.42, 48.27) --
	(305.03, 48.14) --
	(305.63, 48.01) --
	(306.23, 47.88) --
	(306.83, 47.77) --
	(307.43, 47.66) --
	(308.03, 47.57) --
	(308.63, 47.48) --
	(309.23, 47.39) --
	(309.83, 47.32) --
	(310.44, 47.25) --
	(311.04, 47.19) --
	(311.64, 47.14) --
	(312.24, 47.10) --
	(312.84, 47.06) --
	(313.44, 47.03) --
	(314.04, 47.01) --
	(314.64, 47.00) --
	(315.24, 46.99) --
	(315.85, 46.99) --
	(316.45, 46.99) --
	(317.05, 47.00) --
	(317.65, 47.01) --
	(318.25, 47.03) --
	(318.85, 47.06) --
	(319.45, 47.08) --
	(320.05, 47.12) --
	(320.65, 47.15) --
	(321.26, 47.19) --
	(321.86, 47.23) --
	(322.46, 47.27) --
	(323.06, 47.31) --
	(323.66, 47.36) --
	(324.26, 47.40) --
	(324.86, 47.44) --
	(325.46, 47.48) --
	(326.06, 47.52) --
	(326.67, 47.56) --
	(327.27, 47.60) --
	(327.87, 47.63) --
	(328.47, 47.66) --
	(329.07, 47.69) --
	(329.67, 47.71) --
	(330.27, 47.72) --
	(330.87, 47.73) --
	(331.47, 47.74) --
	(332.08, 47.74) --
	(332.68, 47.73) --
	(333.28, 47.71) --
	(333.88, 47.69) --
	(334.48, 47.66) --
	(335.08, 47.62) --
	(335.68, 47.58) --
	(336.28, 47.52) --
	(336.88, 47.45) --
	(337.49, 47.38) --
	(338.09, 47.30) --
	(338.69, 47.21) --
	(339.29, 47.11) --
	(339.89, 46.99) --
	(340.49, 46.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 17.96, 17.96) rectangle (355.85,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (186.91,  7.64) {Variable of interest ($y_3$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,114.64) {Density};
\end{scope}
\end{tikzpicture}
\\
% Created by tikzDevice version 0.12.6 on 2026-09-18 16:40:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 17.96, 17.96) rectangle (355.85,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 17.96, 17.96) rectangle (355.85,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96, 49.58) --
	(355.85, 49.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96, 95.24) --
	(355.85, 95.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96,140.89) --
	(355.85,140.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 17.96,186.55) --
	(355.85,186.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.95, 17.96) --
	( 63.95,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.40, 17.96) --
	(125.40,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.85, 17.96) --
	(186.85,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (248.31, 17.96) --
	(248.31,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.76, 17.96) --
	(309.76,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96, 26.75) --
	(355.85, 26.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96, 72.41) --
	(355.85, 72.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96,118.07) --
	(355.85,118.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96,163.72) --
	(355.85,163.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 17.96,209.38) --
	(355.85,209.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.22, 17.96) --
	( 33.22,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.67, 17.96) --
	( 94.67,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.13, 17.96) --
	(156.13,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.58, 17.96) --
	(217.58,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.04, 17.96) --
	(279.04,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.49, 17.96) --
	(340.49,211.31);

\path[] ( 33.32,166.61) --
	( 33.92,169.63) --
	( 34.52,172.55) --
	( 35.13,175.38) --
	( 35.73,178.10) --
	( 36.33,180.67) --
	( 36.93,183.13) --
	( 37.53,185.49) --
	( 38.13,187.67) --
	( 38.73,189.72) --
	( 39.33,191.64) --
	( 39.94,193.42) --
	( 40.54,195.01) --
	( 41.14,196.47) --
	( 41.74,197.79) --
	( 42.34,198.92) --
	( 42.94,199.90) --
	( 43.54,200.74) --
	( 44.14,201.42) --
	( 44.74,201.91) --
	( 45.35,202.26) --
	( 45.95,202.49) --
	( 46.55,202.52) --
	( 47.15,202.41) --
	( 47.75,202.17) --
	( 48.35,201.79) --
	( 48.95,201.24) --
	( 49.55,200.58) --
	( 50.15,199.81) --
	( 50.76,198.87) --
	( 51.36,197.82) --
	( 51.96,196.68) --
	( 52.56,195.42) --
	( 53.16,194.04) --
	( 53.76,192.58) --
	( 54.36,191.03) --
	( 54.96,189.38) --
	( 55.56,187.66) --
	( 56.17,185.87) --
	( 56.77,184.02) --
	( 57.37,182.09) --
	( 57.97,180.11) --
	( 58.57,178.10) --
	( 59.17,176.03) --
	( 59.77,173.92) --
	( 60.37,171.79) --
	( 60.97,169.63) --
	( 61.58,167.44) --
	( 62.18,165.25) --
	( 62.78,163.04) --
	( 63.38,160.82) --
	( 63.98,158.61) --
	( 64.58,156.39) --
	( 65.18,154.18) --
	( 65.78,151.99) --
	( 66.38,149.80) --
	( 66.99,147.63) --
	( 67.59,145.49) --
	( 68.19,143.36) --
	( 68.79,141.26) --
	( 69.39,139.18) --
	( 69.99,137.15) --
	( 70.59,135.13) --
	( 71.19,133.15) --
	( 71.79,131.21) --
	( 72.40,129.30) --
	( 73.00,127.42) --
	( 73.60,125.58) --
	( 74.20,123.79) --
	( 74.80,122.03) --
	( 75.40,120.30) --
	( 76.00,118.62) --
	( 76.60,116.98) --
	( 77.20,115.37) --
	( 77.81,113.80) --
	( 78.41,112.27) --
	( 79.01,110.78) --
	( 79.61,109.31) --
	( 80.21,107.90) --
	( 80.81,106.51) --
	( 81.41,105.15) --
	( 82.01,103.83) --
	( 82.61,102.54) --
	( 83.22,101.28) --
	( 83.82,100.05) --
	( 84.42, 98.85) --
	( 85.02, 97.68) --
	( 85.62, 96.52) --
	( 86.22, 95.40) --
	( 86.82, 94.30) --
	( 87.42, 93.23) --
	( 88.02, 92.17) --
	( 88.63, 91.14) --
	( 89.23, 90.12) --
	( 89.83, 89.12) --
	( 90.43, 88.15) --
	( 91.03, 87.19) --
	( 91.63, 86.24) --
	( 92.23, 85.31) --
	( 92.83, 84.40) --
	( 93.43, 83.50) --
	( 94.04, 82.62) --
	( 94.64, 81.75) --
	( 95.24, 80.89) --
	( 95.84, 80.05) --
	( 96.44, 79.22) --
	( 97.04, 78.40) --
	( 97.64, 77.59) --
	( 98.24, 76.80) --
	( 98.84, 76.02) --
	( 99.45, 75.25) --
	(100.05, 74.50) --
	(100.65, 73.75) --
	(101.25, 73.02) --
	(101.85, 72.31) --
	(102.45, 71.60) --
	(103.05, 70.91) --
	(103.65, 70.23) --
	(104.25, 69.57) --
	(104.86, 68.92) --
	(105.46, 68.28) --
	(106.06, 67.66) --
	(106.66, 67.05) --
	(107.26, 66.45) --
	(107.86, 65.87) --
	(108.46, 65.30) --
	(109.06, 64.75) --
	(109.66, 64.21) --
	(110.27, 63.69) --
	(110.87, 63.18) --
	(111.47, 62.68) --
	(112.07, 62.20) --
	(112.67, 61.73) --
	(113.27, 61.27) --
	(113.87, 60.84) --
	(114.47, 60.41) --
	(115.07, 59.99) --
	(115.68, 59.59) --
	(116.28, 59.21) --
	(116.88, 58.83) --
	(117.48, 58.47) --
	(118.08, 58.12) --
	(118.68, 57.78) --
	(119.28, 57.46) --
	(119.88, 57.15) --
	(120.48, 56.85) --
	(121.09, 56.56) --
	(121.69, 56.28) --
	(122.29, 56.02) --
	(122.89, 55.78) --
	(123.49, 55.54) --
	(124.09, 55.31) --
	(124.69, 55.10) --
	(125.29, 54.90) --
	(125.89, 54.71) --
	(126.50, 54.54) --
	(127.10, 54.38) --
	(127.70, 54.23) --
	(128.30, 54.10) --
	(128.90, 53.98) --
	(129.50, 53.88) --
	(130.10, 53.79) --
	(130.70, 53.71) --
	(131.30, 53.65) --
	(131.91, 53.60) --
	(132.51, 53.57) --
	(133.11, 53.55) --
	(133.71, 53.55) --
	(134.31, 53.56) --
	(134.91, 53.59) --
	(135.51, 53.63) --
	(136.11, 53.68) --
	(136.71, 53.74) --
	(137.32, 53.82) --
	(137.92, 53.92) --
	(138.52, 54.02) --
	(139.12, 54.13) --
	(139.72, 54.26) --
	(140.32, 54.39) --
	(140.92, 54.53) --
	(141.52, 54.68) --
	(142.12, 54.84) --
	(142.73, 55.00) --
	(143.33, 55.16) --
	(143.93, 55.33) --
	(144.53, 55.50) --
	(145.13, 55.67) --
	(145.73, 55.83) --
	(146.33, 56.00) --
	(146.93, 56.16) --
	(147.53, 56.32) --
	(148.14, 56.46) --
	(148.74, 56.61) --
	(149.34, 56.74) --
	(149.94, 56.86) --
	(150.54, 56.97) --
	(151.14, 57.07) --
	(151.74, 57.15) --
	(152.34, 57.21) --
	(152.94, 57.27) --
	(153.55, 57.30) --
	(154.15, 57.32) --
	(154.75, 57.32) --
	(155.35, 57.30) --
	(155.95, 57.26) --
	(156.55, 57.20) --
	(157.15, 57.12) --
	(157.75, 57.03) --
	(158.35, 56.91) --
	(158.96, 56.77) --
	(159.56, 56.62) --
	(160.16, 56.44) --
	(160.76, 56.24) --
	(161.36, 56.03) --
	(161.96, 55.80) --
	(162.56, 55.56) --
	(163.16, 55.29) --
	(163.76, 55.02) --
	(164.37, 54.73) --
	(164.97, 54.42) --
	(165.57, 54.10) --
	(166.17, 53.78) --
	(166.77, 53.44) --
	(167.37, 53.09) --
	(167.97, 52.74) --
	(168.57, 52.37) --
	(169.17, 52.01) --
	(169.78, 51.63) --
	(170.38, 51.26) --
	(170.98, 50.88) --
	(171.58, 50.50) --
	(172.18, 50.12) --
	(172.78, 49.74) --
	(173.38, 49.37) --
	(173.98, 48.99) --
	(174.58, 48.62) --
	(175.19, 48.26) --
	(175.79, 47.89) --
	(176.39, 47.54) --
	(176.99, 47.19) --
	(177.59, 46.84) --
	(178.19, 46.51) --
	(178.79, 46.18) --
	(179.39, 45.86) --
	(179.99, 45.55) --
	(180.60, 45.24) --
	(181.20, 44.95) --
	(181.80, 44.66) --
	(182.40, 44.39) --
	(183.00, 44.12) --
	(183.60, 43.87) --
	(184.20, 43.62) --
	(184.80, 43.38) --
	(185.40, 43.16) --
	(186.01, 42.95) --
	(186.61, 42.74) --
	(187.21, 42.54) --
	(187.81, 42.36) --
	(188.41, 42.18) --
	(189.01, 42.01) --
	(189.61, 41.85) --
	(190.21, 41.71) --
	(190.81, 41.56) --
	(191.42, 41.43) --
	(192.02, 41.31) --
	(192.62, 41.20) --
	(193.22, 41.09) --
	(193.82, 40.99) --
	(194.42, 40.91) --
	(195.02, 40.82) --
	(195.62, 40.75) --
	(196.22, 40.68) --
	(196.83, 40.62) --
	(197.43, 40.56) --
	(198.03, 40.51) --
	(198.63, 40.46) --
	(199.23, 40.42) --
	(199.83, 40.39) --
	(200.43, 40.36) --
	(201.03, 40.33) --
	(201.63, 40.31) --
	(202.24, 40.29) --
	(202.84, 40.27) --
	(203.44, 40.25) --
	(204.04, 40.23) --
	(204.64, 40.22) --
	(205.24, 40.21) --
	(205.84, 40.19) --
	(206.44, 40.18) --
	(207.04, 40.16) --
	(207.65, 40.14) --
	(208.25, 40.12) --
	(208.85, 40.10) --
	(209.45, 40.08) --
	(210.05, 40.05) --
	(210.65, 40.02) --
	(211.25, 39.98) --
	(211.85, 39.94) --
	(212.45, 39.89) --
	(213.06, 39.84) --
	(213.66, 39.78) --
	(214.26, 39.72) --
	(214.86, 39.65) --
	(215.46, 39.58) --
	(216.06, 39.50) --
	(216.66, 39.41) --
	(217.26, 39.32) --
	(217.86, 39.22) --
	(218.47, 39.11) --
	(219.07, 39.00) --
	(219.67, 38.88) --
	(220.27, 38.76) --
	(220.87, 38.63) --
	(221.47, 38.49) --
	(222.07, 38.35) --
	(222.67, 38.20) --
	(223.27, 38.05) --
	(223.88, 37.90) --
	(224.48, 37.74) --
	(225.08, 37.58) --
	(225.68, 37.41) --
	(226.28, 37.25) --
	(226.88, 37.08) --
	(227.48, 36.91) --
	(228.08, 36.73) --
	(228.68, 36.56) --
	(229.29, 36.39) --
	(229.89, 36.22) --
	(230.49, 36.04) --
	(231.09, 35.87) --
	(231.69, 35.70) --
	(232.29, 35.54) --
	(232.89, 35.37) --
	(233.49, 35.21) --
	(234.09, 35.05) --
	(234.70, 34.90) --
	(235.30, 34.75) --
	(235.90, 34.60) --
	(236.50, 34.46) --
	(237.10, 34.32) --
	(237.70, 34.19) --
	(238.30, 34.06) --
	(238.90, 33.94) --
	(239.50, 33.83) --
	(240.11, 33.72) --
	(240.71, 33.62) --
	(241.31, 33.52) --
	(241.91, 33.43) --
	(242.51, 33.35) --
	(243.11, 33.28) --
	(243.71, 33.21) --
	(244.31, 33.15) --
	(244.91, 33.09) --
	(245.52, 33.05) --
	(246.12, 33.01) --
	(246.72, 32.97) --
	(247.32, 32.95) --
	(247.92, 32.93) --
	(248.52, 32.92) --
	(249.12, 32.92) --
	(249.72, 32.92) --
	(250.32, 32.93) --
	(250.93, 32.95) --
	(251.53, 32.97) --
	(252.13, 33.00) --
	(252.73, 33.05) --
	(253.33, 33.09) --
	(253.93, 33.14) --
	(254.53, 33.20) --
	(255.13, 33.27) --
	(255.73, 33.34) --
	(256.34, 33.42) --
	(256.94, 33.50) --
	(257.54, 33.59) --
	(258.14, 33.69) --
	(258.74, 33.78) --
	(259.34, 33.89) --
	(259.94, 34.00) --
	(260.54, 34.11) --
	(261.14, 34.23) --
	(261.75, 34.35) --
	(262.35, 34.47) --
	(262.95, 34.59) --
	(263.55, 34.72) --
	(264.15, 34.84) --
	(264.75, 34.97) --
	(265.35, 35.10) --
	(265.95, 35.23) --
	(266.55, 35.36) --
	(267.16, 35.48) --
	(267.76, 35.61) --
	(268.36, 35.73) --
	(268.96, 35.85) --
	(269.56, 35.96) --
	(270.16, 36.07) --
	(270.76, 36.18) --
	(271.36, 36.28) --
	(271.96, 36.37) --
	(272.57, 36.46) --
	(273.17, 36.55) --
	(273.77, 36.62) --
	(274.37, 36.69) --
	(274.97, 36.75) --
	(275.57, 36.80) --
	(276.17, 36.84) --
	(276.77, 36.88) --
	(277.37, 36.91) --
	(277.98, 36.92) --
	(278.58, 36.93) --
	(279.18, 36.93) --
	(279.78, 36.92) --
	(280.38, 36.90) --
	(280.98, 36.87) --
	(281.58, 36.84) --
	(282.18, 36.79) --
	(282.78, 36.74) --
	(283.39, 36.68) --
	(283.99, 36.61) --
	(284.59, 36.53) --
	(285.19, 36.44) --
	(285.79, 36.35) --
	(286.39, 36.25) --
	(286.99, 36.15) --
	(287.59, 36.04) --
	(288.19, 35.92) --
	(288.80, 35.80) --
	(289.40, 35.68) --
	(290.00, 35.55) --
	(290.60, 35.42) --
	(291.20, 35.29) --
	(291.80, 35.15) --
	(292.40, 35.02) --
	(293.00, 34.88) --
	(293.60, 34.75) --
	(294.21, 34.61) --
	(294.81, 34.47) --
	(295.41, 34.34) --
	(296.01, 34.21) --
	(296.61, 34.08) --
	(297.21, 33.95) --
	(297.81, 33.83) --
	(298.41, 33.71) --
	(299.01, 33.59) --
	(299.62, 33.48) --
	(300.22, 33.37) --
	(300.82, 33.27) --
	(301.42, 33.17) --
	(302.02, 33.08) --
	(302.62, 33.00) --
	(303.22, 32.92) --
	(303.82, 32.85) --
	(304.42, 32.79) --
	(305.03, 32.73) --
	(305.63, 32.68) --
	(306.23, 32.64) --
	(306.83, 32.61) --
	(307.43, 32.59) --
	(308.03, 32.57) --
	(308.63, 32.56) --
	(309.23, 32.56) --
	(309.83, 32.57) --
	(310.44, 32.59) --
	(311.04, 32.62) --
	(311.64, 32.66) --
	(312.24, 32.71) --
	(312.84, 32.76) --
	(313.44, 32.83) --
	(314.04, 32.90) --
	(314.64, 32.99) --
	(315.24, 33.08) --
	(315.85, 33.18) --
	(316.45, 33.29) --
	(317.05, 33.41) --
	(317.65, 33.54) --
	(318.25, 33.68) --
	(318.85, 33.83) --
	(319.45, 33.98) --
	(320.05, 34.14) --
	(320.65, 34.31) --
	(321.26, 34.49) --
	(321.86, 34.67) --
	(322.46, 34.85) --
	(323.06, 35.05) --
	(323.66, 35.24) --
	(324.26, 35.44) --
	(324.86, 35.64) --
	(325.46, 35.85) --
	(326.06, 36.05) --
	(326.67, 36.26) --
	(327.27, 36.47) --
	(327.87, 36.67) --
	(328.47, 36.87) --
	(329.07, 37.07) --
	(329.67, 37.27) --
	(330.27, 37.46) --
	(330.87, 37.64) --
	(331.47, 37.82) --
	(332.08, 37.99) --
	(332.68, 38.15) --
	(333.28, 38.30) --
	(333.88, 38.44) --
	(334.48, 38.57) --
	(335.08, 38.68) --
	(335.68, 38.79) --
	(336.28, 38.88) --
	(336.88, 38.95) --
	(337.49, 39.01) --
	(338.09, 39.06) --
	(338.69, 39.09) --
	(339.29, 39.10) --
	(339.89, 39.10) --
	(340.49, 39.08) --
	(340.49, 26.75) --
	(339.89, 26.75) --
	(339.29, 26.75) --
	(338.69, 26.75) --
	(338.09, 26.75) --
	(337.49, 26.75) --
	(336.88, 26.75) --
	(336.28, 26.75) --
	(335.68, 26.75) --
	(335.08, 26.75) --
	(334.48, 26.75) --
	(333.88, 26.75) --
	(333.28, 26.75) --
	(332.68, 26.75) --
	(332.08, 26.75) --
	(331.47, 26.75) --
	(330.87, 26.75) --
	(330.27, 26.75) --
	(329.67, 26.75) --
	(329.07, 26.75) --
	(328.47, 26.75) --
	(327.87, 26.75) --
	(327.27, 26.75) --
	(326.67, 26.75) --
	(326.06, 26.75) --
	(325.46, 26.75) --
	(324.86, 26.75) --
	(324.26, 26.75) --
	(323.66, 26.75) --
	(323.06, 26.75) --
	(322.46, 26.75) --
	(321.86, 26.75) --
	(321.26, 26.75) --
	(320.65, 26.75) --
	(320.05, 26.75) --
	(319.45, 26.75) --
	(318.85, 26.75) --
	(318.25, 26.75) --
	(317.65, 26.75) --
	(317.05, 26.75) --
	(316.45, 26.75) --
	(315.85, 26.75) --
	(315.24, 26.75) --
	(314.64, 26.75) --
	(314.04, 26.75) --
	(313.44, 26.75) --
	(312.84, 26.75) --
	(312.24, 26.75) --
	(311.64, 26.75) --
	(311.04, 26.75) --
	(310.44, 26.75) --
	(309.83, 26.75) --
	(309.23, 26.75) --
	(308.63, 26.75) --
	(308.03, 26.75) --
	(307.43, 26.75) --
	(306.83, 26.75) --
	(306.23, 26.75) --
	(305.63, 26.75) --
	(305.03, 26.75) --
	(304.42, 26.75) --
	(303.82, 26.75) --
	(303.22, 26.75) --
	(302.62, 26.75) --
	(302.02, 26.75) --
	(301.42, 26.75) --
	(300.82, 26.75) --
	(300.22, 26.75) --
	(299.62, 26.75) --
	(299.01, 26.75) --
	(298.41, 26.75) --
	(297.81, 26.75) --
	(297.21, 26.75) --
	(296.61, 26.75) --
	(296.01, 26.75) --
	(295.41, 26.75) --
	(294.81, 26.75) --
	(294.21, 26.75) --
	(293.60, 26.75) --
	(293.00, 26.75) --
	(292.40, 26.75) --
	(291.80, 26.75) --
	(291.20, 26.75) --
	(290.60, 26.75) --
	(290.00, 26.75) --
	(289.40, 26.75) --
	(288.80, 26.75) --
	(288.19, 26.75) --
	(287.59, 26.75) --
	(286.99, 26.75) --
	(286.39, 26.75) --
	(285.79, 26.75) --
	(285.19, 26.75) --
	(284.59, 26.75) --
	(283.99, 26.75) --
	(283.39, 26.75) --
	(282.78, 26.75) --
	(282.18, 26.75) --
	(281.58, 26.75) --
	(280.98, 26.75) --
	(280.38, 26.75) --
	(279.78, 26.75) --
	(279.18, 26.75) --
	(278.58, 26.75) --
	(277.98, 26.75) --
	(277.37, 26.75) --
	(276.77, 26.75) --
	(276.17, 26.75) --
	(275.57, 26.75) --
	(274.97, 26.75) --
	(274.37, 26.75) --
	(273.77, 26.75) --
	(273.17, 26.75) --
	(272.57, 26.75) --
	(271.96, 26.75) --
	(271.36, 26.75) --
	(270.76, 26.75) --
	(270.16, 26.75) --
	(269.56, 26.75) --
	(268.96, 26.75) --
	(268.36, 26.75) --
	(267.76, 26.75) --
	(267.16, 26.75) --
	(266.55, 26.75) --
	(265.95, 26.75) --
	(265.35, 26.75) --
	(264.75, 26.75) --
	(264.15, 26.75) --
	(263.55, 26.75) --
	(262.95, 26.75) --
	(262.35, 26.75) --
	(261.75, 26.75) --
	(261.14, 26.75) --
	(260.54, 26.75) --
	(259.94, 26.75) --
	(259.34, 26.75) --
	(258.74, 26.75) --
	(258.14, 26.75) --
	(257.54, 26.75) --
	(256.94, 26.75) --
	(256.34, 26.75) --
	(255.73, 26.75) --
	(255.13, 26.75) --
	(254.53, 26.75) --
	(253.93, 26.75) --
	(253.33, 26.75) --
	(252.73, 26.75) --
	(252.13, 26.75) --
	(251.53, 26.75) --
	(250.93, 26.75) --
	(250.32, 26.75) --
	(249.72, 26.75) --
	(249.12, 26.75) --
	(248.52, 26.75) --
	(247.92, 26.75) --
	(247.32, 26.75) --
	(246.72, 26.75) --
	(246.12, 26.75) --
	(245.52, 26.75) --
	(244.91, 26.75) --
	(244.31, 26.75) --
	(243.71, 26.75) --
	(243.11, 26.75) --
	(242.51, 26.75) --
	(241.91, 26.75) --
	(241.31, 26.75) --
	(240.71, 26.75) --
	(240.11, 26.75) --
	(239.50, 26.75) --
	(238.90, 26.75) --
	(238.30, 26.75) --
	(237.70, 26.75) --
	(237.10, 26.75) --
	(236.50, 26.75) --
	(235.90, 26.75) --
	(235.30, 26.75) --
	(234.70, 26.75) --
	(234.09, 26.75) --
	(233.49, 26.75) --
	(232.89, 26.75) --
	(232.29, 26.75) --
	(231.69, 26.75) --
	(231.09, 26.75) --
	(230.49, 26.75) --
	(229.89, 26.75) --
	(229.29, 26.75) --
	(228.68, 26.75) --
	(228.08, 26.75) --
	(227.48, 26.75) --
	(226.88, 26.75) --
	(226.28, 26.75) --
	(225.68, 26.75) --
	(225.08, 26.75) --
	(224.48, 26.75) --
	(223.88, 26.75) --
	(223.27, 26.75) --
	(222.67, 26.75) --
	(222.07, 26.75) --
	(221.47, 26.75) --
	(220.87, 26.75) --
	(220.27, 26.75) --
	(219.67, 26.75) --
	(219.07, 26.75) --
	(218.47, 26.75) --
	(217.86, 26.75) --
	(217.26, 26.75) --
	(216.66, 26.75) --
	(216.06, 26.75) --
	(215.46, 26.75) --
	(214.86, 26.75) --
	(214.26, 26.75) --
	(213.66, 26.75) --
	(213.06, 26.75) --
	(212.45, 26.75) --
	(211.85, 26.75) --
	(211.25, 26.75) --
	(210.65, 26.75) --
	(210.05, 26.75) --
	(209.45, 26.75) --
	(208.85, 26.75) --
	(208.25, 26.75) --
	(207.65, 26.75) --
	(207.04, 26.75) --
	(206.44, 26.75) --
	(205.84, 26.75) --
	(205.24, 26.75) --
	(204.64, 26.75) --
	(204.04, 26.75) --
	(203.44, 26.75) --
	(202.84, 26.75) --
	(202.24, 26.75) --
	(201.63, 26.75) --
	(201.03, 26.75) --
	(200.43, 26.75) --
	(199.83, 26.75) --
	(199.23, 26.75) --
	(198.63, 26.75) --
	(198.03, 26.75) --
	(197.43, 26.75) --
	(196.83, 26.75) --
	(196.22, 26.75) --
	(195.62, 26.75) --
	(195.02, 26.75) --
	(194.42, 26.75) --
	(193.82, 26.75) --
	(193.22, 26.75) --
	(192.62, 26.75) --
	(192.02, 26.75) --
	(191.42, 26.75) --
	(190.81, 26.75) --
	(190.21, 26.75) --
	(189.61, 26.75) --
	(189.01, 26.75) --
	(188.41, 26.75) --
	(187.81, 26.75) --
	(187.21, 26.75) --
	(186.61, 26.75) --
	(186.01, 26.75) --
	(185.40, 26.75) --
	(184.80, 26.75) --
	(184.20, 26.75) --
	(183.60, 26.75) --
	(183.00, 26.75) --
	(182.40, 26.75) --
	(181.80, 26.75) --
	(181.20, 26.75) --
	(180.60, 26.75) --
	(179.99, 26.75) --
	(179.39, 26.75) --
	(178.79, 26.75) --
	(178.19, 26.75) --
	(177.59, 26.75) --
	(176.99, 26.75) --
	(176.39, 26.75) --
	(175.79, 26.75) --
	(175.19, 26.75) --
	(174.58, 26.75) --
	(173.98, 26.75) --
	(173.38, 26.75) --
	(172.78, 26.75) --
	(172.18, 26.75) --
	(171.58, 26.75) --
	(170.98, 26.75) --
	(170.38, 26.75) --
	(169.78, 26.75) --
	(169.17, 26.75) --
	(168.57, 26.75) --
	(167.97, 26.75) --
	(167.37, 26.75) --
	(166.77, 26.75) --
	(166.17, 26.75) --
	(165.57, 26.75) --
	(164.97, 26.75) --
	(164.37, 26.75) --
	(163.76, 26.75) --
	(163.16, 26.75) --
	(162.56, 26.75) --
	(161.96, 26.75) --
	(161.36, 26.75) --
	(160.76, 26.75) --
	(160.16, 26.75) --
	(159.56, 26.75) --
	(158.96, 26.75) --
	(158.35, 26.75) --
	(157.75, 26.75) --
	(157.15, 26.75) --
	(156.55, 26.75) --
	(155.95, 26.75) --
	(155.35, 26.75) --
	(154.75, 26.75) --
	(154.15, 26.75) --
	(153.55, 26.75) --
	(152.94, 26.75) --
	(152.34, 26.75) --
	(151.74, 26.75) --
	(151.14, 26.75) --
	(150.54, 26.75) --
	(149.94, 26.75) --
	(149.34, 26.75) --
	(148.74, 26.75) --
	(148.14, 26.75) --
	(147.53, 26.75) --
	(146.93, 26.75) --
	(146.33, 26.75) --
	(145.73, 26.75) --
	(145.13, 26.75) --
	(144.53, 26.75) --
	(143.93, 26.75) --
	(143.33, 26.75) --
	(142.73, 26.75) --
	(142.12, 26.75) --
	(141.52, 26.75) --
	(140.92, 26.75) --
	(140.32, 26.75) --
	(139.72, 26.75) --
	(139.12, 26.75) --
	(138.52, 26.75) --
	(137.92, 26.75) --
	(137.32, 26.75) --
	(136.71, 26.75) --
	(136.11, 26.75) --
	(135.51, 26.75) --
	(134.91, 26.75) --
	(134.31, 26.75) --
	(133.71, 26.75) --
	(133.11, 26.75) --
	(132.51, 26.75) --
	(131.91, 26.75) --
	(131.30, 26.75) --
	(130.70, 26.75) --
	(130.10, 26.75) --
	(129.50, 26.75) --
	(128.90, 26.75) --
	(128.30, 26.75) --
	(127.70, 26.75) --
	(127.10, 26.75) --
	(126.50, 26.75) --
	(125.89, 26.75) --
	(125.29, 26.75) --
	(124.69, 26.75) --
	(124.09, 26.75) --
	(123.49, 26.75) --
	(122.89, 26.75) --
	(122.29, 26.75) --
	(121.69, 26.75) --
	(121.09, 26.75) --
	(120.48, 26.75) --
	(119.88, 26.75) --
	(119.28, 26.75) --
	(118.68, 26.75) --
	(118.08, 26.75) --
	(117.48, 26.75) --
	(116.88, 26.75) --
	(116.28, 26.75) --
	(115.68, 26.75) --
	(115.07, 26.75) --
	(114.47, 26.75) --
	(113.87, 26.75) --
	(113.27, 26.75) --
	(112.67, 26.75) --
	(112.07, 26.75) --
	(111.47, 26.75) --
	(110.87, 26.75) --
	(110.27, 26.75) --
	(109.66, 26.75) --
	(109.06, 26.75) --
	(108.46, 26.75) --
	(107.86, 26.75) --
	(107.26, 26.75) --
	(106.66, 26.75) --
	(106.06, 26.75) --
	(105.46, 26.75) --
	(104.86, 26.75) --
	(104.25, 26.75) --
	(103.65, 26.75) --
	(103.05, 26.75) --
	(102.45, 26.75) --
	(101.85, 26.75) --
	(101.25, 26.75) --
	(100.65, 26.75) --
	(100.05, 26.75) --
	( 99.45, 26.75) --
	( 98.84, 26.75) --
	( 98.24, 26.75) --
	( 97.64, 26.75) --
	( 97.04, 26.75) --
	( 96.44, 26.75) --
	( 95.84, 26.75) --
	( 95.24, 26.75) --
	( 94.64, 26.75) --
	( 94.04, 26.75) --
	( 93.43, 26.75) --
	( 92.83, 26.75) --
	( 92.23, 26.75) --
	( 91.63, 26.75) --
	( 91.03, 26.75) --
	( 90.43, 26.75) --
	( 89.83, 26.75) --
	( 89.23, 26.75) --
	( 88.63, 26.75) --
	( 88.02, 26.75) --
	( 87.42, 26.75) --
	( 86.82, 26.75) --
	( 86.22, 26.75) --
	( 85.62, 26.75) --
	( 85.02, 26.75) --
	( 84.42, 26.75) --
	( 83.82, 26.75) --
	( 83.22, 26.75) --
	( 82.61, 26.75) --
	( 82.01, 26.75) --
	( 81.41, 26.75) --
	( 80.81, 26.75) --
	( 80.21, 26.75) --
	( 79.61, 26.75) --
	( 79.01, 26.75) --
	( 78.41, 26.75) --
	( 77.81, 26.75) --
	( 77.20, 26.75) --
	( 76.60, 26.75) --
	( 76.00, 26.75) --
	( 75.40, 26.75) --
	( 74.80, 26.75) --
	( 74.20, 26.75) --
	( 73.60, 26.75) --
	( 73.00, 26.75) --
	( 72.40, 26.75) --
	( 71.79, 26.75) --
	( 71.19, 26.75) --
	( 70.59, 26.75) --
	( 69.99, 26.75) --
	( 69.39, 26.75) --
	( 68.79, 26.75) --
	( 68.19, 26.75) --
	( 67.59, 26.75) --
	( 66.99, 26.75) --
	( 66.38, 26.75) --
	( 65.78, 26.75) --
	( 65.18, 26.75) --
	( 64.58, 26.75) --
	( 63.98, 26.75) --
	( 63.38, 26.75) --
	( 62.78, 26.75) --
	( 62.18, 26.75) --
	( 61.58, 26.75) --
	( 60.97, 26.75) --
	( 60.37, 26.75) --
	( 59.77, 26.75) --
	( 59.17, 26.75) --
	( 58.57, 26.75) --
	( 57.97, 26.75) --
	( 57.37, 26.75) --
	( 56.77, 26.75) --
	( 56.17, 26.75) --
	( 55.56, 26.75) --
	( 54.96, 26.75) --
	( 54.36, 26.75) --
	( 53.76, 26.75) --
	( 53.16, 26.75) --
	( 52.56, 26.75) --
	( 51.96, 26.75) --
	( 51.36, 26.75) --
	( 50.76, 26.75) --
	( 50.15, 26.75) --
	( 49.55, 26.75) --
	( 48.95, 26.75) --
	( 48.35, 26.75) --
	( 47.75, 26.75) --
	( 47.15, 26.75) --
	( 46.55, 26.75) --
	( 45.95, 26.75) --
	( 45.35, 26.75) --
	( 44.74, 26.75) --
	( 44.14, 26.75) --
	( 43.54, 26.75) --
	( 42.94, 26.75) --
	( 42.34, 26.75) --
	( 41.74, 26.75) --
	( 41.14, 26.75) --
	( 40.54, 26.75) --
	( 39.94, 26.75) --
	( 39.33, 26.75) --
	( 38.73, 26.75) --
	( 38.13, 26.75) --
	( 37.53, 26.75) --
	( 36.93, 26.75) --
	( 36.33, 26.75) --
	( 35.73, 26.75) --
	( 35.13, 26.75) --
	( 34.52, 26.75) --
	( 33.92, 26.75) --
	( 33.32, 26.75) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.32,166.61) --
	( 33.92,169.63) --
	( 34.52,172.55) --
	( 35.13,175.38) --
	( 35.73,178.10) --
	( 36.33,180.67) --
	( 36.93,183.13) --
	( 37.53,185.49) --
	( 38.13,187.67) --
	( 38.73,189.72) --
	( 39.33,191.64) --
	( 39.94,193.42) --
	( 40.54,195.01) --
	( 41.14,196.47) --
	( 41.74,197.79) --
	( 42.34,198.92) --
	( 42.94,199.90) --
	( 43.54,200.74) --
	( 44.14,201.42) --
	( 44.74,201.91) --
	( 45.35,202.26) --
	( 45.95,202.49) --
	( 46.55,202.52) --
	( 47.15,202.41) --
	( 47.75,202.17) --
	( 48.35,201.79) --
	( 48.95,201.24) --
	( 49.55,200.58) --
	( 50.15,199.81) --
	( 50.76,198.87) --
	( 51.36,197.82) --
	( 51.96,196.68) --
	( 52.56,195.42) --
	( 53.16,194.04) --
	( 53.76,192.58) --
	( 54.36,191.03) --
	( 54.96,189.38) --
	( 55.56,187.66) --
	( 56.17,185.87) --
	( 56.77,184.02) --
	( 57.37,182.09) --
	( 57.97,180.11) --
	( 58.57,178.10) --
	( 59.17,176.03) --
	( 59.77,173.92) --
	( 60.37,171.79) --
	( 60.97,169.63) --
	( 61.58,167.44) --
	( 62.18,165.25) --
	( 62.78,163.04) --
	( 63.38,160.82) --
	( 63.98,158.61) --
	( 64.58,156.39) --
	( 65.18,154.18) --
	( 65.78,151.99) --
	( 66.38,149.80) --
	( 66.99,147.63) --
	( 67.59,145.49) --
	( 68.19,143.36) --
	( 68.79,141.26) --
	( 69.39,139.18) --
	( 69.99,137.15) --
	( 70.59,135.13) --
	( 71.19,133.15) --
	( 71.79,131.21) --
	( 72.40,129.30) --
	( 73.00,127.42) --
	( 73.60,125.58) --
	( 74.20,123.79) --
	( 74.80,122.03) --
	( 75.40,120.30) --
	( 76.00,118.62) --
	( 76.60,116.98) --
	( 77.20,115.37) --
	( 77.81,113.80) --
	( 78.41,112.27) --
	( 79.01,110.78) --
	( 79.61,109.31) --
	( 80.21,107.90) --
	( 80.81,106.51) --
	( 81.41,105.15) --
	( 82.01,103.83) --
	( 82.61,102.54) --
	( 83.22,101.28) --
	( 83.82,100.05) --
	( 84.42, 98.85) --
	( 85.02, 97.68) --
	( 85.62, 96.52) --
	( 86.22, 95.40) --
	( 86.82, 94.30) --
	( 87.42, 93.23) --
	( 88.02, 92.17) --
	( 88.63, 91.14) --
	( 89.23, 90.12) --
	( 89.83, 89.12) --
	( 90.43, 88.15) --
	( 91.03, 87.19) --
	( 91.63, 86.24) --
	( 92.23, 85.31) --
	( 92.83, 84.40) --
	( 93.43, 83.50) --
	( 94.04, 82.62) --
	( 94.64, 81.75) --
	( 95.24, 80.89) --
	( 95.84, 80.05) --
	( 96.44, 79.22) --
	( 97.04, 78.40) --
	( 97.64, 77.59) --
	( 98.24, 76.80) --
	( 98.84, 76.02) --
	( 99.45, 75.25) --
	(100.05, 74.50) --
	(100.65, 73.75) --
	(101.25, 73.02) --
	(101.85, 72.31) --
	(102.45, 71.60) --
	(103.05, 70.91) --
	(103.65, 70.23) --
	(104.25, 69.57) --
	(104.86, 68.92) --
	(105.46, 68.28) --
	(106.06, 67.66) --
	(106.66, 67.05) --
	(107.26, 66.45) --
	(107.86, 65.87) --
	(108.46, 65.30) --
	(109.06, 64.75) --
	(109.66, 64.21) --
	(110.27, 63.69) --
	(110.87, 63.18) --
	(111.47, 62.68) --
	(112.07, 62.20) --
	(112.67, 61.73) --
	(113.27, 61.27) --
	(113.87, 60.84) --
	(114.47, 60.41) --
	(115.07, 59.99) --
	(115.68, 59.59) --
	(116.28, 59.21) --
	(116.88, 58.83) --
	(117.48, 58.47) --
	(118.08, 58.12) --
	(118.68, 57.78) --
	(119.28, 57.46) --
	(119.88, 57.15) --
	(120.48, 56.85) --
	(121.09, 56.56) --
	(121.69, 56.28) --
	(122.29, 56.02) --
	(122.89, 55.78) --
	(123.49, 55.54) --
	(124.09, 55.31) --
	(124.69, 55.10) --
	(125.29, 54.90) --
	(125.89, 54.71) --
	(126.50, 54.54) --
	(127.10, 54.38) --
	(127.70, 54.23) --
	(128.30, 54.10) --
	(128.90, 53.98) --
	(129.50, 53.88) --
	(130.10, 53.79) --
	(130.70, 53.71) --
	(131.30, 53.65) --
	(131.91, 53.60) --
	(132.51, 53.57) --
	(133.11, 53.55) --
	(133.71, 53.55) --
	(134.31, 53.56) --
	(134.91, 53.59) --
	(135.51, 53.63) --
	(136.11, 53.68) --
	(136.71, 53.74) --
	(137.32, 53.82) --
	(137.92, 53.92) --
	(138.52, 54.02) --
	(139.12, 54.13) --
	(139.72, 54.26) --
	(140.32, 54.39) --
	(140.92, 54.53) --
	(141.52, 54.68) --
	(142.12, 54.84) --
	(142.73, 55.00) --
	(143.33, 55.16) --
	(143.93, 55.33) --
	(144.53, 55.50) --
	(145.13, 55.67) --
	(145.73, 55.83) --
	(146.33, 56.00) --
	(146.93, 56.16) --
	(147.53, 56.32) --
	(148.14, 56.46) --
	(148.74, 56.61) --
	(149.34, 56.74) --
	(149.94, 56.86) --
	(150.54, 56.97) --
	(151.14, 57.07) --
	(151.74, 57.15) --
	(152.34, 57.21) --
	(152.94, 57.27) --
	(153.55, 57.30) --
	(154.15, 57.32) --
	(154.75, 57.32) --
	(155.35, 57.30) --
	(155.95, 57.26) --
	(156.55, 57.20) --
	(157.15, 57.12) --
	(157.75, 57.03) --
	(158.35, 56.91) --
	(158.96, 56.77) --
	(159.56, 56.62) --
	(160.16, 56.44) --
	(160.76, 56.24) --
	(161.36, 56.03) --
	(161.96, 55.80) --
	(162.56, 55.56) --
	(163.16, 55.29) --
	(163.76, 55.02) --
	(164.37, 54.73) --
	(164.97, 54.42) --
	(165.57, 54.10) --
	(166.17, 53.78) --
	(166.77, 53.44) --
	(167.37, 53.09) --
	(167.97, 52.74) --
	(168.57, 52.37) --
	(169.17, 52.01) --
	(169.78, 51.63) --
	(170.38, 51.26) --
	(170.98, 50.88) --
	(171.58, 50.50) --
	(172.18, 50.12) --
	(172.78, 49.74) --
	(173.38, 49.37) --
	(173.98, 48.99) --
	(174.58, 48.62) --
	(175.19, 48.26) --
	(175.79, 47.89) --
	(176.39, 47.54) --
	(176.99, 47.19) --
	(177.59, 46.84) --
	(178.19, 46.51) --
	(178.79, 46.18) --
	(179.39, 45.86) --
	(179.99, 45.55) --
	(180.60, 45.24) --
	(181.20, 44.95) --
	(181.80, 44.66) --
	(182.40, 44.39) --
	(183.00, 44.12) --
	(183.60, 43.87) --
	(184.20, 43.62) --
	(184.80, 43.38) --
	(185.40, 43.16) --
	(186.01, 42.95) --
	(186.61, 42.74) --
	(187.21, 42.54) --
	(187.81, 42.36) --
	(188.41, 42.18) --
	(189.01, 42.01) --
	(189.61, 41.85) --
	(190.21, 41.71) --
	(190.81, 41.56) --
	(191.42, 41.43) --
	(192.02, 41.31) --
	(192.62, 41.20) --
	(193.22, 41.09) --
	(193.82, 40.99) --
	(194.42, 40.91) --
	(195.02, 40.82) --
	(195.62, 40.75) --
	(196.22, 40.68) --
	(196.83, 40.62) --
	(197.43, 40.56) --
	(198.03, 40.51) --
	(198.63, 40.46) --
	(199.23, 40.42) --
	(199.83, 40.39) --
	(200.43, 40.36) --
	(201.03, 40.33) --
	(201.63, 40.31) --
	(202.24, 40.29) --
	(202.84, 40.27) --
	(203.44, 40.25) --
	(204.04, 40.23) --
	(204.64, 40.22) --
	(205.24, 40.21) --
	(205.84, 40.19) --
	(206.44, 40.18) --
	(207.04, 40.16) --
	(207.65, 40.14) --
	(208.25, 40.12) --
	(208.85, 40.10) --
	(209.45, 40.08) --
	(210.05, 40.05) --
	(210.65, 40.02) --
	(211.25, 39.98) --
	(211.85, 39.94) --
	(212.45, 39.89) --
	(213.06, 39.84) --
	(213.66, 39.78) --
	(214.26, 39.72) --
	(214.86, 39.65) --
	(215.46, 39.58) --
	(216.06, 39.50) --
	(216.66, 39.41) --
	(217.26, 39.32) --
	(217.86, 39.22) --
	(218.47, 39.11) --
	(219.07, 39.00) --
	(219.67, 38.88) --
	(220.27, 38.76) --
	(220.87, 38.63) --
	(221.47, 38.49) --
	(222.07, 38.35) --
	(222.67, 38.20) --
	(223.27, 38.05) --
	(223.88, 37.90) --
	(224.48, 37.74) --
	(225.08, 37.58) --
	(225.68, 37.41) --
	(226.28, 37.25) --
	(226.88, 37.08) --
	(227.48, 36.91) --
	(228.08, 36.73) --
	(228.68, 36.56) --
	(229.29, 36.39) --
	(229.89, 36.22) --
	(230.49, 36.04) --
	(231.09, 35.87) --
	(231.69, 35.70) --
	(232.29, 35.54) --
	(232.89, 35.37) --
	(233.49, 35.21) --
	(234.09, 35.05) --
	(234.70, 34.90) --
	(235.30, 34.75) --
	(235.90, 34.60) --
	(236.50, 34.46) --
	(237.10, 34.32) --
	(237.70, 34.19) --
	(238.30, 34.06) --
	(238.90, 33.94) --
	(239.50, 33.83) --
	(240.11, 33.72) --
	(240.71, 33.62) --
	(241.31, 33.52) --
	(241.91, 33.43) --
	(242.51, 33.35) --
	(243.11, 33.28) --
	(243.71, 33.21) --
	(244.31, 33.15) --
	(244.91, 33.09) --
	(245.52, 33.05) --
	(246.12, 33.01) --
	(246.72, 32.97) --
	(247.32, 32.95) --
	(247.92, 32.93) --
	(248.52, 32.92) --
	(249.12, 32.92) --
	(249.72, 32.92) --
	(250.32, 32.93) --
	(250.93, 32.95) --
	(251.53, 32.97) --
	(252.13, 33.00) --
	(252.73, 33.05) --
	(253.33, 33.09) --
	(253.93, 33.14) --
	(254.53, 33.20) --
	(255.13, 33.27) --
	(255.73, 33.34) --
	(256.34, 33.42) --
	(256.94, 33.50) --
	(257.54, 33.59) --
	(258.14, 33.69) --
	(258.74, 33.78) --
	(259.34, 33.89) --
	(259.94, 34.00) --
	(260.54, 34.11) --
	(261.14, 34.23) --
	(261.75, 34.35) --
	(262.35, 34.47) --
	(262.95, 34.59) --
	(263.55, 34.72) --
	(264.15, 34.84) --
	(264.75, 34.97) --
	(265.35, 35.10) --
	(265.95, 35.23) --
	(266.55, 35.36) --
	(267.16, 35.48) --
	(267.76, 35.61) --
	(268.36, 35.73) --
	(268.96, 35.85) --
	(269.56, 35.96) --
	(270.16, 36.07) --
	(270.76, 36.18) --
	(271.36, 36.28) --
	(271.96, 36.37) --
	(272.57, 36.46) --
	(273.17, 36.55) --
	(273.77, 36.62) --
	(274.37, 36.69) --
	(274.97, 36.75) --
	(275.57, 36.80) --
	(276.17, 36.84) --
	(276.77, 36.88) --
	(277.37, 36.91) --
	(277.98, 36.92) --
	(278.58, 36.93) --
	(279.18, 36.93) --
	(279.78, 36.92) --
	(280.38, 36.90) --
	(280.98, 36.87) --
	(281.58, 36.84) --
	(282.18, 36.79) --
	(282.78, 36.74) --
	(283.39, 36.68) --
	(283.99, 36.61) --
	(284.59, 36.53) --
	(285.19, 36.44) --
	(285.79, 36.35) --
	(286.39, 36.25) --
	(286.99, 36.15) --
	(287.59, 36.04) --
	(288.19, 35.92) --
	(288.80, 35.80) --
	(289.40, 35.68) --
	(290.00, 35.55) --
	(290.60, 35.42) --
	(291.20, 35.29) --
	(291.80, 35.15) --
	(292.40, 35.02) --
	(293.00, 34.88) --
	(293.60, 34.75) --
	(294.21, 34.61) --
	(294.81, 34.47) --
	(295.41, 34.34) --
	(296.01, 34.21) --
	(296.61, 34.08) --
	(297.21, 33.95) --
	(297.81, 33.83) --
	(298.41, 33.71) --
	(299.01, 33.59) --
	(299.62, 33.48) --
	(300.22, 33.37) --
	(300.82, 33.27) --
	(301.42, 33.17) --
	(302.02, 33.08) --
	(302.62, 33.00) --
	(303.22, 32.92) --
	(303.82, 32.85) --
	(304.42, 32.79) --
	(305.03, 32.73) --
	(305.63, 32.68) --
	(306.23, 32.64) --
	(306.83, 32.61) --
	(307.43, 32.59) --
	(308.03, 32.57) --
	(308.63, 32.56) --
	(309.23, 32.56) --
	(309.83, 32.57) --
	(310.44, 32.59) --
	(311.04, 32.62) --
	(311.64, 32.66) --
	(312.24, 32.71) --
	(312.84, 32.76) --
	(313.44, 32.83) --
	(314.04, 32.90) --
	(314.64, 32.99) --
	(315.24, 33.08) --
	(315.85, 33.18) --
	(316.45, 33.29) --
	(317.05, 33.41) --
	(317.65, 33.54) --
	(318.25, 33.68) --
	(318.85, 33.83) --
	(319.45, 33.98) --
	(320.05, 34.14) --
	(320.65, 34.31) --
	(321.26, 34.49) --
	(321.86, 34.67) --
	(322.46, 34.85) --
	(323.06, 35.05) --
	(323.66, 35.24) --
	(324.26, 35.44) --
	(324.86, 35.64) --
	(325.46, 35.85) --
	(326.06, 36.05) --
	(326.67, 36.26) --
	(327.27, 36.47) --
	(327.87, 36.67) --
	(328.47, 36.87) --
	(329.07, 37.07) --
	(329.67, 37.27) --
	(330.27, 37.46) --
	(330.87, 37.64) --
	(331.47, 37.82) --
	(332.08, 37.99) --
	(332.68, 38.15) --
	(333.28, 38.30) --
	(333.88, 38.44) --
	(334.48, 38.57) --
	(335.08, 38.68) --
	(335.68, 38.79) --
	(336.28, 38.88) --
	(336.88, 38.95) --
	(337.49, 39.01) --
	(338.09, 39.06) --
	(338.69, 39.09) --
	(339.29, 39.10) --
	(339.89, 39.10) --
	(340.49, 39.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 17.96, 17.96) rectangle (355.85,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (186.91,  7.64) {Variable of interest ($y_4$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,114.64) {Density};
\end{scope}
\end{tikzpicture}
